On Efficient Scaling of GNNs via IO-Aware Layers Implementations

Graph Neural Networks (GNNs) are bottlenecked by sparse, irregular memory access. Popular frameworks such as DGL and PyTorch Geometric support general message passing, but complex layers often materialize edge-wise intermediates, increasing memory traffic and limiting scalability on large graphs. We take an I/O- and arithmetic-intensity--centric view and show that widely used layers fall into three kernel families: SpMM-based convolutions, reduction-based aggregations, and attention-based layers (GATv2/Graph Transformer). For each family, we develop GPU kernels that reduce data movement, improve locality, and remain robust across realistic graphs. We also study graph reordering and find that its impact depends on the kernel mapping: it benefits neighbor-parallel (gather-dominated) kernels more consistently than feature-parallel designs. Empirically, our fused attention kernels reach up to $\textbf{3.9}\times$ speedup for Graph Transformer (median $\textbf{1.6}\times$), with Tensor Core (block-sparse) variants up to $\textbf{7.3}\times$ on locally dense graphs; for GATv2 we reach up to $\textbf{8.5}\times$ speedup (median $\textbf{2.0}\times$) while reducing peak memory by up to $\textbf{76}\times$ (median $\textbf{6}\times$). Our degree-aware reduction kernels achieve up to $\textbf{10}\times$ speedup (median $\textbf{2.6}\times$). For SpMM-based layers, properly cached cuSPARSE achieves up to $\textbf{8}\times$ speedup over DGL and outperforms evaluated custom baselines in the majority of evaluations. We release our implementations as drop-in replacements to support reproducible, hardware-aware GNN acceleration.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 6.61 & 0.72 & 1.81 & 0.64 & 6.27 & 0.60 & 4.73 & 0.70 \\
\texttt{avazu-ctr} & 4.91 & 0.68 & 1.43 & 0.85 & 50.54 & 0.61 & 53.35 & 0.68 \\
\texttt{citeseer} & 6.15 & 1.20 & 2.43 & 1.61 & 1.09 & 0.89 & 1.10 & 0.92 \\
\texttt{city-reviews} & 3.22 & 0.69 & 1.11 & 0.94 & 6.74 & 0.61 & 5.74 & 0.69 \\
\texttt{city-roads-L} & 3.33 & 0.60 & 1.29 & 0.59 & 1.57 & 0.58 & 1.39 & 0.71 \\
\texttt{city-roads-M} & 5.47 & 0.46 & 1.76 & 0.90 & 1.90 & 0.56 & 1.61 & 0.71 \\
\texttt{cora} & 8.52 & 1.72 & 2.26 & 1.68 & 1.22 & 0.84 & 1.30 & 0.91 \\
\texttt{hm-categories} & 7.43 & 0.66 & 1.79 & 0.70 & 66.40 & 0.61 & 72.70 & 0.68 \\
\texttt{ogbn-arxiv} & 2.69 & 1.37 & 1.01 & 1.32 & 3.96 & 0.59 & 3.18 & 0.68 \\
\texttt{pokec-regions} & 5.84 & 0.44 & 1.72 & 0.49 & 11.13 & 0.60 & 8.08 & 0.67 \\
\texttt{pubmed} & 6.03 & 1.25 & 1.81 & 1.41 & 1.80 & 0.67 & 1.84 & 0.78 \\
\texttt{tolokers-2} & 4.76 & 0.60 & 1.65 & 0.91 & 21.76 & 0.61 & 21.61 & 0.70 \\
\texttt{twitch-views} & 4.65 & 0.77 & 1.29 & 0.93 & 34.56 & 0.61 & 27.95 & 0.68 \\
\texttt{web-traffic} & 2.43 & 2.36 & 0.88 & 6.57 & 1.55 & 0.72 & 1.54 & 0.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 5.45 & 0.39 & 2.04 & 0.51 & 6.90 & 0.59 & 5.34 & 0.72 \\
\texttt{avazu-ctr} & 5.87 & 0.43 & 1.47 & 0.51 & 81.35 & 0.61 & 74.38 & 0.68 \\
\texttt{citeseer} & 3.60 & 1.25 & 1.94 & 1.57 & 1.15 & 0.83 & 1.26 & 0.88 \\
\texttt{city-reviews} & 3.81 & 0.54 & 1.19 & 0.67 & 8.64 & 0.60 & 6.59 & 0.69 \\
\texttt{city-roads-L} & 9.70 & 1.54 & 1.71 & 0.62 & 1.77 & 0.54 & 1.51 & 0.72 \\
\texttt{city-roads-M} & 4.67 & 0.62 & 1.73 & 0.65 & 2.10 & 0.54 & 1.92 & 0.76 \\
\texttt{cora} & 6.06 & 1.24 & 2.05 & 1.66 & 1.41 & 0.76 & 1.61 & 0.84 \\
\texttt{hm-categories} & 8.66 & 0.41 & 1.96 & 0.44 & 110.29 & 0.61 & 105.89 & 0.68 \\
\texttt{ogbn-arxiv} & 2.82 & 0.95 & 0.98 & 0.95 & 4.67 & 0.58 & 3.46 & 0.69 \\
\texttt{pokec-regions} & 6.68 & \texttt{OOM} & 2.02 & \texttt{OOM} & 12.74 & \texttt{OOM} & 8.47 & \texttt{OOM} \\
\texttt{pubmed} & 5.75 & 1.01 & 1.71 & 0.87 & 2.26 & 0.62 & 2.56 & 0.79 \\
\texttt{tolokers-2} & 5.59 & 0.45 & 1.89 & 0.70 & 32.59 & 0.61 & 28.55 & 0.71 \\
\texttt{twitch-views} & 5.32 & 0.57 & 1.30 & 0.67 & 44.17 & 0.61 & 31.71 & 0.68 \\
\texttt{web-traffic} & 2.44 & 1.48 & 0.83 & 3.98 & 1.92 & 0.65 & 1.79 & 0.72 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.37 & 0.36 & 1.89 & 0.51 & 8.00 & 0.58 & 5.40 & 0.69 \\
\texttt{citeseer} & 6.26 & 1.32 & 1.91 & 0.84 & 1.28 & 0.74 & 1.44 & 0.83 \\
\texttt{city-reviews} & 3.55 & 0.41 & 1.06 & 0.54 & 10.07 & 0.58 & 7.00 & 0.67 \\
\texttt{city-roads-L} & 2.07 & 0.41 & 1.44 & 0.61 & 1.89 & 0.51 & 1.47 & 0.67 \\
\texttt{city-roads-M} & 7.44 & 1.35 & 1.60 & 0.42 & 2.20 & 0.51 & 1.76 & 0.71 \\
\texttt{cora} & 11.12 & 2.26 & 2.77 & 2.70 & 1.65 & 0.67 & 1.94 & 0.81 \\
\texttt{ogbn-arxiv} & 2.38 & 0.65 & 0.78 & 0.69 & 5.13 & 0.56 & 3.55 & 0.67 \\
\texttt{pubmed} & 4.16 & 0.66 & 1.39 & 0.67 & 2.74 & 0.58 & 2.61 & 0.79 \\
\texttt{tolokers-2} & 6.65 & 0.40 & 1.56 & 0.52 & 42.98 & 0.60 & 32.84 & 0.69 \\
\texttt{twitch-views} & 5.50 & 0.35 & 1.12 & \texttt{OOM} & 51.03 & 0.60 & 33.94 & \texttt{OOM} \\
\texttt{web-traffic} & 2.14 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 2.38 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 3.23 & 0.37 & 1.63 & 0.50 & 8.42 & 0.57 & 5.49 & 0.67 \\
\texttt{citeseer} & 5.50 & 1.27 & 1.56 & 1.24 & 1.49 & 0.67 & 1.66 & 0.79 \\
\texttt{city-reviews} & 2.86 & 0.38 & 1.13 & 0.51 & 11.08 & 0.58 & 7.24 & 0.66 \\
\texttt{city-roads-L} & 1.61 & 0.50 & 1.24 & 0.67 & 1.98 & 0.50 & 1.45 & 0.65 \\
\texttt{city-roads-M} & 1.73 & 0.49 & 1.32 & 0.67 & 2.28 & 0.50 & 1.68 & 0.67 \\
\texttt{cora} & 5.31 & 0.92 & 1.38 & 0.73 & 2.02 & 0.62 & 2.27 & 0.78 \\
\texttt{ogbn-arxiv} & 1.73 & 0.54 & 0.80 & 0.63 & 5.43 & 0.56 & 3.58 & 0.66 \\
\texttt{pubmed} & 2.15 & 0.46 & 1.29 & 0.62 & 3.20 & 0.56 & 2.61 & 0.73 \\
\texttt{tolokers-2} & 5.77 & 0.35 & 1.79 & 0.45 & 52.21 & 0.60 & 36.43 & 0.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.81 & 0.46 & 1.77 & 0.52 & 7.54 & 0.59 & 5.82 & 0.72 \\
\texttt{avazu-ctr} & 5.61 & 0.46 & 1.51 & 0.52 & 85.40 & 0.61 & 79.71 & 0.67 \\
\texttt{citeseer} & 6.15 & 1.26 & 2.69 & 1.85 & 1.16 & 0.83 & 1.27 & 0.88 \\
\texttt{city-reviews} & 3.81 & 0.57 & 1.20 & 0.68 & 9.38 & 0.60 & 7.18 & 0.68 \\
\texttt{city-roads-L} & 2.44 & 0.41 & 1.03 & 0.54 & 1.88 & 0.54 & 1.56 & 0.70 \\
\texttt{city-roads-M} & 3.82 & 0.64 & 1.52 & 0.59 & 2.26 & 0.53 & 2.03 & 0.74 \\
\texttt{cora} & 6.10 & 1.23 & 2.46 & 1.78 & 1.43 & 0.76 & 1.63 & 0.84 \\
\texttt{hm-categories} & 7.19 & 0.43 & 1.81 & 0.46 & 115.38 & 0.61 & 113.01 & 0.67 \\
\texttt{ogbn-arxiv} & 3.29 & 1.10 & 1.09 & 0.92 & 5.12 & 0.57 & 3.75 & 0.68 \\
\texttt{pokec-regions} & 5.59 & \texttt{OOM} & 1.68 & \texttt{OOM} & 14.17 & \texttt{OOM} & 9.37 & \texttt{OOM} \\
\texttt{pubmed} & 5.39 & 0.92 & 1.47 & 0.82 & 2.36 & 0.62 & 2.67 & 0.78 \\
\texttt{tolokers-2} & 6.02 & 0.56 & 1.84 & 0.66 & 34.30 & 0.61 & 30.93 & 0.71 \\
\texttt{twitch-views} & 5.12 & 0.59 & 1.36 & 0.66 & 48.69 & 0.61 & 35.20 & 0.67 \\
\texttt{web-traffic} & 2.61 & 1.48 & 0.92 & 3.99 & 1.98 & 0.65 & 1.84 & 0.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 5.18 & 0.37 & 1.91 & 0.45 & 8.62 & 0.58 & 5.91 & 0.68 \\
\texttt{avazu-ctr} & 6.65 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 125.85 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{citeseer} & 6.14 & 1.16 & 2.16 & 1.61 & 1.31 & 0.74 & 1.46 & 0.82 \\
\texttt{city-reviews} & 4.36 & 0.44 & 1.32 & 0.52 & 11.17 & 0.59 & 7.67 & 0.67 \\
\texttt{city-roads-L} & 2.38 & 0.38 & 1.34 & 0.54 & 2.05 & 0.51 & 1.53 & 0.65 \\
\texttt{city-roads-M} & 2.91 & 0.45 & 1.48 & 0.56 & 2.42 & 0.51 & 1.86 & 0.70 \\
\texttt{cora} & 6.14 & 1.24 & 2.01 & 1.67 & 1.68 & 0.67 & 1.95 & 0.80 \\
\texttt{hm-categories} & 8.95 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 176.25 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 2.97 & 0.69 & 0.97 & 0.67 & 5.70 & 0.56 & 3.85 & 0.66 \\
\texttt{pubmed} & 6.25 & 0.88 & 2.01 & 0.65 & 2.93 & 0.58 & 2.77 & 0.78 \\
\texttt{tolokers-2} & 7.16 & 0.45 & 2.05 & 0.52 & 47.46 & 0.60 & 35.85 & 0.69 \\
\texttt{twitch-views} & 6.06 & 0.38 & 1.49 & \texttt{OOM} & 57.04 & 0.60 & 37.71 & \texttt{OOM} \\
\texttt{web-traffic} & 2.61 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 2.51 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
\caption{Forward/Backward latency speedup ($t_{\text{DGL}}/t_{\text{backend}}$) and Forward/Backward memory footprint improvement ratio ($\text{memory}_{\text{DGL}}/\text{memory}_{\text{backend}}$) on Gatv2 results on all datasets (heads $H$=4, head dim $D$=64); \textbf{higher is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h4_d64_fwd_time_bwd_time_fwd_mem_bwd_mem}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.61 & 0.36 & 1.75 & 0.47 & 9.33 & 0.57 & 6.03 & 0.67 \\
\texttt{citeseer} & 6.06 & 0.70 & 1.72 & 0.42 & 1.52 & 0.66 & 1.70 & 0.78 \\
\texttt{city-reviews} & 4.48 & 0.37 & 1.27 & 0.49 & 12.42 & 0.58 & 7.98 & 0.66 \\
\texttt{city-roads-L} & 2.05 & 0.42 & 1.30 & 0.57 & 2.17 & 0.49 & 1.51 & 0.63 \\
\texttt{city-roads-M} & 2.17 & 0.41 & 1.39 & 0.59 & 2.51 & 0.50 & 1.76 & 0.66 \\
\texttt{cora} & 10.93 & 2.23 & 1.69 & 1.31 & 2.10 & 0.61 & 2.38 & 0.77 \\
\texttt{ogbn-arxiv} & 2.66 & 0.52 & 0.95 & 0.59 & 6.09 & 0.56 & 3.90 & 0.65 \\
\texttt{pubmed} & 2.93 & 0.42 & 1.39 & 0.57 & 3.47 & 0.55 & 2.77 & 0.72 \\
\texttt{tolokers-2} & 8.59 & 0.37 & 1.90 & 0.47 & 57.97 & 0.60 & 40.47 & 0.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 3.30 & 0.38 & 1.55 & 0.49 & 9.71 & 0.57 & 6.03 & 0.66 \\
\texttt{citeseer} & 3.79 & 1.05 & 1.26 & 0.87 & 1.82 & 0.60 & 1.94 & 0.75 \\
\texttt{city-reviews} & 3.36 & 0.32 & 1.34 & 0.42 & 13.18 & 0.58 & 8.15 & 0.66 \\
\texttt{city-roads-L} & 1.60 & 0.49 & 1.22 & 0.68 & 2.24 & 0.49 & 1.50 & 0.62 \\
\texttt{city-roads-M} & 1.71 & 0.49 & 1.21 & 0.66 & 2.57 & 0.49 & 1.71 & 0.63 \\
\texttt{cora} & 3.80 & 0.70 & 1.15 & 0.88 & 2.57 & 0.58 & 2.70 & 0.76 \\
\texttt{ogbn-arxiv} & 1.99 & 0.47 & 0.99 & 0.58 & 6.30 & 0.55 & 3.92 & 0.65 \\
\texttt{pubmed} & 2.15 & 0.45 & 1.27 & 0.60 & 3.89 & 0.54 & 2.76 & 0.68 \\
\texttt{tolokers-2} & 7.19 & 0.34 & 2.01 & 0.42 & 65.28 & 0.60 & 42.01 & 0.68 \\
\bottomrule
\end{tabular}
\caption{Forward/Backward latency speedup ($t_{\text{DGL}}/t_{\text{backend}}$) and Forward/Backward memory footprint improvement ratio ($\text{memory}_{\text{DGL}}/\text{memory}_{\text{backend}}$) on Gatv2 results on all datasets (heads $H$=4, head dim $D$=256); \textbf{higher is better}.}
\label{tab:gat_v2_h4_d256_fwd_time_bwd_time_fwd_mem_bwd_mem}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.79 & 0.42 & 1.64 & 0.45 & 9.13 & 0.58 & 6.22 & 0.68 \\
\texttt{avazu-ctr} & 6.14 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 130.84 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{citeseer} & 6.08 & 1.25 & 2.23 & 1.69 & 1.32 & 0.74 & 1.47 & 0.82 \\
\texttt{city-reviews} & 4.21 & 0.47 & 1.30 & 0.54 & 11.80 & 0.59 & 8.11 & 0.66 \\
\texttt{city-roads-L} & 2.22 & 0.37 & 1.74 & 0.76 & 2.14 & 0.50 & 1.56 & 0.64 \\
\texttt{city-roads-M} & 2.70 & 0.40 & 1.24 & 0.48 & 2.55 & 0.51 & 1.92 & 0.69 \\
\texttt{cora} & 5.89 & 1.23 & 1.90 & 1.66 & 1.71 & 0.67 & 1.99 & 0.80 \\
\texttt{hm-categories} & 7.34 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 183.08 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 3.29 & 0.74 & 1.11 & 0.69 & 6.05 & 0.56 & 4.05 & 0.66 \\
\texttt{pubmed} & 3.88 & 0.61 & 1.47 & 0.61 & 3.03 & 0.58 & 2.86 & 0.77 \\
\texttt{tolokers-2} & 6.47 & 0.48 & 1.94 & 0.54 & 49.03 & 0.60 & 38.02 & 0.69 \\
\texttt{twitch-views} & 5.57 & 0.41 & 1.46 & \texttt{OOM} & 60.66 & 0.60 & 40.19 & \texttt{OOM} \\
\texttt{web-traffic} & 2.57 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 2.58 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
\caption{Forward/Backward latency speedup ($t_{\text{DGL}}/t_{\text{backend}}$) and Forward/Backward memory footprint improvement ratio ($\text{memory}_{\text{DGL}}/\text{memory}_{\text{backend}}$) on Gatv2 results on all datasets (heads $H$=8, head dim $D$=32); \textbf{higher is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h8_d32_fwd_time_bwd_time_fwd_mem_bwd_mem}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 5.23 & 0.37 & 1.98 & 0.45 & 9.94 & 0.57 & 6.37 & 0.67 \\
\texttt{citeseer} & 6.11 & 1.25 & 1.97 & 1.47 & 1.55 & 0.66 & 1.72 & 0.78 \\
\texttt{city-reviews} & 5.11 & 0.40 & 1.59 & 0.47 & 13.22 & 0.58 & 8.44 & 0.66 \\
\texttt{city-roads-L} & 2.40 & 0.39 & 1.32 & 0.53 & 2.29 & 0.49 & 1.54 & 0.62 \\
\texttt{city-roads-M} & 2.54 & 0.39 & 1.42 & 0.53 & 2.66 & 0.50 & 1.81 & 0.65 \\
\texttt{cora} & 6.23 & 1.19 & 1.85 & 1.42 & 2.17 & 0.61 & 2.42 & 0.77 \\
\texttt{ogbn-arxiv} & 3.39 & 0.55 & 1.17 & 0.57 & 6.47 & 0.56 & 4.09 & 0.65 \\
\texttt{pubmed} & 5.38 & 0.61 & 1.68 & 0.54 & 3.64 & 0.55 & 2.89 & 0.72 \\
\texttt{tolokers-2} & 8.23 & 0.40 & 2.37 & 0.48 & 61.85 & 0.60 & 43.06 & 0.69 \\
\bottomrule
\end{tabular}
\caption{Forward/Backward latency speedup ($t_{\text{DGL}}/t_{\text{backend}}$) and Forward/Backward memory footprint improvement ratio ($\text{memory}_{\text{DGL}}/\text{memory}_{\text{backend}}$) on Gatv2 results on all datasets (heads $H$=8, head dim $D$=64); \textbf{higher is better}.}
\label{tab:gat_v2_h8_d64_fwd_time_bwd_time_fwd_mem_bwd_mem}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.73 & 0.36 & 1.83 & 0.47 & 10.38 & 0.57 & 6.37 & 0.66 \\
\texttt{citeseer} & 5.43 & 0.97 & 1.38 & 0.83 & 1.87 & 0.60 & 2.00 & 0.75 \\
\texttt{city-reviews} & 4.96 & 0.31 & 1.48 & 0.40 & 14.09 & 0.58 & 8.62 & 0.66 \\
\texttt{city-roads-L} & 2.01 & 0.42 & 1.34 & 0.58 & 2.37 & 0.48 & 1.53 & 0.61 \\
\texttt{city-roads-M} & 2.19 & 0.42 & 1.38 & 0.59 & 2.72 & 0.49 & 1.76 & 0.62 \\
\texttt{cora} & 5.62 & 1.10 & 1.38 & 0.88 & 2.67 & 0.58 & 2.80 & 0.76 \\
\texttt{ogbn-arxiv} & 3.11 & 0.46 & 1.16 & 0.54 & 6.73 & 0.55 & 4.11 & 0.64 \\
\texttt{pubmed} & 2.91 & 0.40 & 1.47 & 0.55 & 4.10 & 0.54 & 2.85 & 0.67 \\
\texttt{tolokers-2} & 9.78 & 0.35 & 2.18 & 0.44 & 69.74 & 0.60 & 44.80 & 0.67 \\
\bottomrule
\end{tabular}
\caption{Forward/Backward latency speedup ($t_{\text{DGL}}/t_{\text{backend}}$) and Forward/Backward memory footprint improvement ratio ($\text{memory}_{\text{DGL}}/\text{memory}_{\text{backend}}$) on Gatv2 results on all datasets (heads $H$=8, head dim $D$=128); \textbf{higher is better}.}
\label{tab:gat_v2_h8_d128_fwd_time_bwd_time_fwd_mem_bwd_mem}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & Ours & PyG & Ours & PyG & Ours & PyG & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 3.37 & 0.38 & 1.63 & 0.49 & 10.62 & 0.57 & 6.37 & 0.65 \\
\texttt{citeseer} & 2.34 & 0.65 & 1.26 & 0.74 & 2.21 & 0.56 & 2.07 & 0.76 \\
\texttt{city-reviews} & 3.57 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 14.56 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{city-roads-L} & 1.59 & 0.49 & 1.25 & 0.68 & 2.41 & 0.48 & 1.52 & 0.60 \\
\texttt{city-roads-M} & 1.70 & 0.49 & 1.28 & 0.67 & 2.75 & 0.49 & 1.74 & 0.61 \\
\texttt{cora} & 2.46 & 0.63 & 1.20 & 0.70 & 3.12 & 0.55 & 2.76 & 0.77 \\
\texttt{ogbn-arxiv} & 2.23 & 0.37 & 1.19 & 0.50 & 6.86 & 0.55 & 4.13 & 0.64 \\
\texttt{pubmed} & 2.18 & 0.45 & 1.36 & 0.61 & 4.40 & 0.53 & 2.86 & 0.65 \\
\texttt{tolokers-2} & 8.51 & 0.28 & 2.28 & 0.34 & 74.59 & 0.60 & 45.63 & 0.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd time} & \multicolumn{7}{c}{Bwd time} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 7.26 & 11.19 & 0.31 & 2.45 & 5.05 & 0.76 & 10.15 & 1.77 & 1.64 & 1.44 & 0.62 & 1.55 & 0.38 & 0.47 \\
\texttt{avazu-ctr} & 1.45 & 1.52 & 0.18 & 0.01 & 1.57 & 0.10 & 1.29 & 0.74 & 1.24 & 0.25 & 0.01 & 1.01 & 0.09 & 0.18 \\
\texttt{citeseer} & 9.95 & 12.02 & 0.55 & 12.76 & 5.42 & 1.46 & 14.89 & 1.93 & 2.04 & 2.03 & 0.84 & 1.79 & 1.98 & 0.57 \\
\texttt{city-reviews} & 2.61 & 2.67 & 0.25 & 0.26 & 2.35 & 0.31 & 2.42 & 1.38 & 1.36 & 0.49 & 0.19 & 0.52 & 0.22 & 0.32 \\
\texttt{city-roads-L} & 5.89 & 10.14 & 0.41 & 5.42 & 4.51 & 0.89 & 9.73 & 1.61 & 1.76 & 1.57 & 1.11 & 1.59 & 0.62 & 0.70 \\
\texttt{city-roads-M} & 8.22 & 10.73 & 0.27 & 10.14 & 4.65 & 1.26 & 11.41 & 1.74 & 2.09 & 1.97 & 0.97 & 1.63 & 0.91 & 0.64 \\
\texttt{cora} & 10.92 & 12.07 & 0.55 & 11.24 & 4.64 & 1.45 & 12.96 & 1.93 & 2.24 & 2.33 & 0.97 & 2.03 & 2.20 & 0.63 \\
\texttt{hm-categories} & 1.44 & 1.54 & 0.26 & 0.00 & 2.04 & 0.10 & 1.32 & 0.87 & 1.32 & 0.46 & 0.00 & 0.98 & 0.09 & 0.15 \\
\texttt{ogbn-arxiv} & 3.57 & 6.19 & 0.25 & 1.92 & 1.80 & 0.48 & 5.76 & 1.65 & 2.45 & 1.54 & \texttt{OOM} & 1.71 & 0.37 & 0.56 \\
\texttt{ogbn-products} & 1.21 & 1.17 & 0.34 & 0.34 & 2.22 & 0.11 & 1.11 & 0.73 & 1.18 & 0.89 & 0.49 & 1.07 & \texttt{OOM} & 0.28 \\
\texttt{pokec-regions} & 1.36 & 1.36 & 0.40 & 0.51 & 2.44 & 0.15 & 1.21 & 0.92 & 1.26 & 0.99 & 0.76 & 1.16 & 0.17 & 0.34 \\
\texttt{pubmed} & 11.78 & 14.60 & 0.41 & 7.62 & 5.75 & 1.53 & 14.68 & 2.15 & 2.13 & 3.17 & 1.09 & 2.31 & 1.80 & 0.78 \\
\texttt{tolokers-2} & 6.66 & 7.92 & 0.38 & 0.93 & 1.81 & 0.54 & 6.96 & 0.99 & 1.87 & 0.99 & 0.31 & 1.31 & 0.25 & 0.31 \\
\texttt{twitch-views} & 1.59 & 1.62 & 0.25 & 0.02 & 1.70 & 0.16 & 1.43 & 1.13 & 1.20 & 0.34 & 0.02 & 1.09 & 0.13 & 0.23 \\
\texttt{web-traffic} & 2.31 & 2.52 & 0.08 & 6.55e-05 & 0.32 & 0.20 & 1.88 & 1.74 & 1.37 & 0.08 & 5.15e-04 & 1.11 & 0.55 & 0.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd time} & \multicolumn{7}{c}{Bwd time} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 6.05 & 6.20 & 0.28 & 1.75 & 4.72 & 0.46 & 6.29 & 1.35 & 1.69 & 1.17 & 0.62 & 1.49 & 0.23 & 0.52 \\
\texttt{avazu-ctr} & 1.40 & 1.41 & 0.14 & 0.01 & 1.61 & 0.05 & 1.33 & 0.50 & 1.20 & 0.16 & 0.01 & 1.02 & 0.04 & 0.21 \\
\texttt{citeseer} & 14.93 & 15.43 & 0.56 & 14.77 & 5.67 & 1.48 & 16.31 & 2.35 & 2.50 & 2.64 & 1.03 & 1.75 & 2.11 & 0.68 \\
\texttt{city-reviews} & 2.56 & 2.58 & 0.25 & 0.24 & 2.12 & 0.19 & 2.26 & 0.91 & 1.30 & 0.32 & 0.23 & 1.19 & 0.14 & 0.37 \\
\texttt{city-roads-L} & 5.38 & 7.96 & 0.43 & 4.20 & 4.05 & 0.62 & 7.67 & 1.32 & 1.65 & 1.41 & 1.09 & 1.48 & 0.41 & 0.76 \\
\texttt{city-roads-M} & 7.36 & 8.45 & 0.28 & 7.85 & 5.40 & 0.94 & 8.36 & 1.28 & 1.85 & 1.74 & 0.98 & 1.63 & 0.54 & 0.65 \\
\texttt{cora} & 11.37 & 14.03 & 0.58 & 12.05 & 6.21 & 1.53 & 13.72 & 1.28 & 2.32 & 2.35 & 1.04 & 1.62 & 2.06 & 0.61 \\
\texttt{hm-categories} & 1.33 & 1.41 & 0.22 & 0.00 & 1.91 & 0.05 & 1.37 & 0.56 & 1.26 & 0.32 & 0.00 & 0.98 & 0.04 & 0.18 \\
\texttt{ogbn-arxiv} & 3.56 & 3.62 & 0.21 & 1.60 & 1.68 & 0.33 & 3.24 & 1.01 & 1.53 & 1.06 & \texttt{OOM} & 1.46 & 0.21 & 0.40 \\
\texttt{ogbn-products} & 1.15 & 1.15 & 0.38 & 0.35 & 1.86 & \texttt{OOM} & 1.06 & 0.53 & 1.12 & 0.73 & 0.57 & 1.09 & \texttt{OOM} & 0.38 \\
\texttt{pokec-regions} & 1.39 & 1.37 & 0.46 & 0.57 & 2.00 & 0.10 & 1.27 & 0.66 & 1.29 & 0.84 & 0.83 & 1.20 & 0.11 & 0.46 \\
\texttt{pubmed} & 11.63 & 14.57 & 0.52 & 6.64 & 5.74 & 1.22 & 12.21 & 1.64 & 2.53 & 2.64 & 1.22 & 2.37 & 1.08 & 0.78 \\
\texttt{tolokers-2} & 6.33 & 6.32 & 0.36 & 0.81 & 3.38 & 0.35 & 5.83 & 0.93 & 1.75 & 0.48 & 0.26 & 0.67 & 0.13 & 0.33 \\
\texttt{twitch-views} & 1.60 & 1.61 & 0.20 & 0.03 & 1.68 & 0.10 & 1.25 & 0.66 & 1.30 & 0.23 & 0.03 & 1.16 & 0.09 & 0.27 \\
\texttt{web-traffic} & 2.54 & 2.57 & 0.07 & 1.07e-04 & 0.43 & 0.17 & 2.04 & 1.50 & 1.45 & 0.05 & 6.38e-04 & 1.17 & 0.41 & 0.51 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd time} & \multicolumn{7}{c}{Bwd time} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 3.88 & 3.98 & 0.28 & 1.67 & 4.09 & 0.27 & 3.69 & 1.17 & 1.55 & 1.46 & 0.82 & 1.40 & 0.17 & 0.63 \\
\texttt{avazu-ctr} & 1.25 & 1.35 & 0.28 & 0.02 & 2.34 & 0.04 & 1.19 & 0.53 & 1.20 & 0.38 & 0.02 & 1.08 & 0.04 & 0.32 \\
\texttt{citeseer} & 13.68 & 16.03 & 0.40 & 14.99 & 6.32 & 1.47 & 16.07 & 2.34 & 2.59 & 2.06 & 1.06 & 2.04 & 2.13 & 0.68 \\
\texttt{city-reviews} & 1.98 & 1.96 & 0.37 & 0.37 & 2.10 & 0.14 & 1.69 & 0.91 & 1.39 & 0.58 & 0.40 & 0.67 & 0.13 & 0.53 \\
\texttt{city-roads-L} & 3.77 & 3.80 & 0.45 & 4.04 & 2.88 & 0.42 & 3.23 & 1.49 & 1.76 & 1.65 & 1.50 & 1.51 & 0.38 & 1.00 \\
\texttt{city-roads-M} & 6.01 & 6.30 & 0.29 & 6.99 & 5.04 & 0.65 & 5.89 & 1.47 & 1.75 & 1.68 & 1.17 & 1.54 & 0.42 & 0.75 \\
\texttt{cora} & 13.35 & 15.66 & 0.54 & 11.83 & 6.26 & 1.46 & 13.51 & 2.20 & 2.53 & 2.29 & 1.06 & 2.11 & 1.98 & 0.55 \\
\texttt{hm-categories} & 1.20 & 1.40 & 0.36 & 0.01 & 2.98 & 0.04 & 1.27 & 0.57 & 1.47 & 0.56 & 0.01 & 1.00 & 0.04 & 0.34 \\
\texttt{ogbn-arxiv} & 2.72 & 2.71 & 0.29 & 2.01 & 1.58 & 0.24 & 2.38 & 0.99 & 3.08 & 1.43 & \texttt{OOM} & 1.43 & 0.19 & 1.06 \\
\texttt{ogbn-products} & 1.13 & 1.14 & 0.63 & 0.68 & 1.93 & \texttt{OOM} & 1.08 & 0.53 & 1.12 & 1.05 & 1.04 & 1.08 & \texttt{OOM} & 0.56 \\
\texttt{pokec-regions} & 1.35 & 1.35 & 0.72 & 1.04 & 2.00 & 0.09 & 1.24 & 0.66 & 1.28 & 1.24 & 1.40 & 1.20 & \texttt{OOM} & 0.66 \\
\texttt{pubmed} & 9.06 & 9.21 & 0.51 & 5.81 & 5.74 & 0.91 & 9.44 & 1.68 & 2.03 & 1.90 & 0.90 & 1.87 & 0.50 & 0.65 \\
\texttt{tolokers-2} & 3.62 & 3.64 & 0.36 & 0.75 & 2.97 & 0.19 & 3.20 & 0.75 & 1.45 & 0.69 & 0.35 & 0.88 & 0.09 & 0.41 \\
\texttt{twitch-views} & 1.33 & 1.36 & 0.32 & 0.05 & 1.82 & 0.07 & 1.21 & 0.66 & 1.27 & 0.43 & 0.05 & 1.18 & 0.07 & 0.46 \\
\texttt{web-traffic} & 2.49 & 2.49 & 0.18 & 2.08e-04 & 0.63 & 0.14 & 1.96 & 1.05 & 1.54 & 0.11 & 9.21e-04 & 1.27 & 0.26 & 0.64 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd time} & \multicolumn{7}{c}{Bwd time} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 2.76 & 2.84 & 0.29 & 1.77 & 3.28 & 0.18 & 2.47 & 1.08 & 1.48 & 1.36 & 1.12 & 1.34 & 0.15 & 0.77 \\
\texttt{avazu-ctr} & 1.22 & 1.22 & 0.30 & 0.03 & 3.22 & \texttt{OOM} & 1.09 & 0.53 & 1.16 & 0.36 & 0.03 & 1.05 & \texttt{OOM} & 0.48 \\
\texttt{citeseer} & 13.20 & 16.50 & 0.56 & 14.45 & 6.02 & 1.48 & 15.27 & 2.38 & 2.55 & 2.59 & 1.06 & 1.81 & 1.53 & 0.69 \\
\texttt{city-reviews} & 1.75 & 1.73 & 0.41 & 0.54 & 2.14 & 0.12 & 1.48 & 0.89 & 1.40 & 0.55 & 0.66 & 1.11 & 0.12 & 0.74 \\
\texttt{city-roads-L} & 3.24 & 3.27 & 0.53 & 4.99 & 2.35 & 0.36 & 2.69 & 1.51 & 1.74 & 1.80 & 1.94 & 1.55 & 0.36 & 1.19 \\
\texttt{city-roads-M} & 4.05 & 4.30 & 0.28 & 6.04 & 3.15 & 0.42 & 3.65 & 1.48 & 1.69 & 1.76 & 1.54 & 1.54 & 0.37 & 0.91 \\
\texttt{cora} & 13.84 & 15.92 & 0.55 & 11.42 & 6.39 & 1.47 & 12.83 & 2.27 & 2.55 & 2.58 & 1.08 & 2.06 & 1.50 & 0.58 \\
\texttt{hm-categories} & 1.19 & 1.22 & 0.39 & 0.01 & 4.24 & \texttt{OOM} & 1.10 & 0.56 & 1.18 & 0.50 & 0.01 & 1.05 & \texttt{OOM} & 0.43 \\
\texttt{ogbn-arxiv} & 2.30 & 2.27 & 0.27 & 2.63 & 1.56 & 0.20 & 1.95 & 0.97 & 1.64 & 1.44 & \texttt{OOM} & 1.41 & 0.18 & 0.86 \\
\texttt{ogbn-products} & 1.14 & 1.14 & 0.78 & 1.20 & 2.02 & \texttt{OOM} & 1.10 & 0.52 & 1.12 & 1.03 & 1.71 & 1.08 & \texttt{OOM} & 0.74 \\
\texttt{pokec-regions} & 1.34 & 1.34 & 0.92 & 1.76 & 1.99 & \texttt{OOM} & 1.23 & 0.66 & 1.28 & 1.20 & 2.05 & 1.20 & \texttt{OOM} & 0.85 \\
\texttt{pubmed} & 6.35 & 6.73 & 0.50 & 5.10 & 5.28 & 0.59 & 6.37 & 1.35 & 1.71 & 1.51 & 0.97 & 1.57 & 0.33 & 0.69 \\
\texttt{tolokers-2} & 2.33 & 2.46 & 0.35 & 0.71 & 2.59 & 0.11 & 2.19 & 0.65 & 1.32 & 0.58 & 0.50 & 0.79 & 0.07 & 0.50 \\
\texttt{twitch-views} & 1.26 & 1.26 & 0.32 & 0.08 & 1.80 & 0.06 & 1.13 & 0.61 & 1.18 & 0.37 & 0.09 & 1.07 & \texttt{OOM} & 0.62 \\
\texttt{web-traffic} & 2.44 & 2.44 & 0.19 & 4.08e-04 & 0.87 & \texttt{OOM} & 1.92 & 0.94 & 1.60 & 0.09 & 0.00 & 1.35 & \texttt{OOM} & 0.83 \\
\bottomrule
\end{tabular}
}
\caption{Forward/Backward latency speedup ($t_{\text{DGL}}/t_{\text{backend}}$) on SpMM (with GCN as the operator) on all datasets (hidden dim $D$=512); \textbf{higher is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gcn_h1_d512_fwd_time_bwd_time}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd mem} & \multicolumn{7}{c}{Bwd mem} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 2.05 & 1.95 & 0.04 & 1.97 & 1.17 & 0.03 & 1.43 & 1.41 & 1.37 & 0.05 & 1.39 & 0.97 & 0.04 & 1.06 \\
\texttt{avazu-ctr} & 0.57 & 0.23 & 0.31 & 3.37 & 1.29 & 0.09 & 2.20 & 0.56 & 0.23 & 0.40 & 2.54 & 1.25 & 0.09 & 0.67 \\
\texttt{citeseer} & 0.02 & 0.01 & 0.02 & 1.04 & 1.02 & 0.02 & 1.02 & 0.02 & 0.01 & 0.02 & 1.02 & 1.00 & 0.02 & 1.00 \\
\texttt{city-reviews} & 0.18 & 0.07 & 0.14 & 1.72 & 1.08 & 0.10 & 1.37 & 0.21 & 0.08 & 0.17 & 1.36 & 0.96 & 0.12 & 1.01 \\
\texttt{city-roads-L} & 1.40 & 1.33 & 0.11 & 1.44 & 1.24 & 0.10 & 1.20 & 1.14 & 1.10 & 0.13 & 1.16 & 1.00 & 0.12 & 1.01 \\
\texttt{city-roads-M} & 0.04 & 0.02 & 0.03 & 1.75 & 1.38 & 0.03 & 1.31 & 0.06 & 0.02 & 0.04 & 1.22 & 1.01 & 0.04 & 1.02 \\
\texttt{cora} & 0.01 & 0.00 & 0.01 & 1.11 & 1.05 & 0.01 & 1.06 & 0.01 & 0.00 & 0.01 & 1.06 & 1.00 & 0.01 & 1.01 \\
\texttt{hm-categories} & 0.50 & 0.19 & 0.29 & 3.86 & 1.46 & 0.08 & 2.39 & 0.49 & 0.20 & 0.37 & 2.84 & 1.42 & 0.09 & 0.65 \\
\texttt{ogbn-arxiv} & 0.13 & 0.05 & 0.12 & 1.70 & 1.18 & 0.10 & 1.32 & 0.16 & 0.07 & 0.15 & \texttt{OOM} & 0.97 & 0.12 & 1.04 \\
\texttt{ogbn-products} & 2.28 & 1.36 & 0.73 & 2.54 & 0.92 & 0.13 & 1.76 & 1.72 & 1.20 & 1.02 & 1.84 & 0.90 & \texttt{OOM} & 0.81 \\
\texttt{pokec-regions} & 1.82 & 0.85 & 0.65 & 2.24 & 1.08 & 0.17 & 1.57 & 1.35 & 0.81 & 0.75 & 1.52 & 0.95 & 0.20 & 0.97 \\
\texttt{pubmed} & 0.03 & 0.01 & 0.03 & 1.28 & 1.12 & 0.03 & 1.15 & 0.03 & 0.01 & 0.03 & 1.13 & 1.00 & 0.03 & 1.03 \\
\texttt{tolokers-2} & 0.03 & 0.01 & 0.03 & 3.31 & 0.97 & 0.02 & 2.06 & 0.03 & 0.01 & 0.03 & 2.26 & 0.96 & 0.02 & 0.73 \\
\texttt{twitch-views} & 0.34 & 0.14 & 0.25 & 3.19 & 0.91 & 0.09 & 2.03 & 0.37 & 0.15 & 0.31 & 2.17 & 0.89 & 0.10 & 0.74 \\
\texttt{web-traffic} & 1.12 & 1.05 & 0.95 & 1.13 & 1.07 & 0.66 & 1.07 & 1.06 & 1.01 & 0.93 & 1.07 & 1.00 & 0.68 & 1.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd mem} & \multicolumn{7}{c}{Bwd mem} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.96 & 1.90 & 0.06 & 1.98 & 1.29 & 0.05 & 1.39 & 1.32 & 1.30 & 0.08 & 1.31 & 0.98 & 0.06 & 1.03 \\
\texttt{avazu-ctr} & 0.57 & 0.23 & 0.33 & 3.18 & 1.28 & 0.05 & 2.09 & 0.59 & 0.25 & 0.42 & 2.32 & 1.22 & 0.06 & 0.70 \\
\texttt{citeseer} & 0.02 & 0.01 & 0.02 & 1.07 & 1.05 & 0.02 & 1.04 & 0.02 & 0.01 & 0.02 & 1.04 & 1.00 & 0.02 & 1.00 \\
\texttt{city-reviews} & 0.24 & 0.10 & 0.19 & 1.79 & 1.18 & 0.10 & 1.36 & 0.29 & 0.12 & 0.23 & 1.30 & 0.97 & 0.13 & 1.04 \\
\texttt{city-roads-L} & 1.55 & 1.49 & 0.16 & 1.59 & 1.35 & 0.14 & 1.24 & 1.16 & 1.14 & 0.20 & 1.17 & 1.00 & 0.18 & 1.01 \\
\texttt{city-roads-M} & 0.07 & 0.03 & 0.06 & 1.85 & 1.47 & 0.05 & 1.32 & 0.10 & 0.04 & 0.08 & 1.21 & 1.01 & 0.07 & 1.01 \\
\texttt{cora} & 0.01 & 0.00 & 0.01 & 1.17 & 1.10 & 0.01 & 1.09 & 0.01 & 0.00 & 0.01 & 1.08 & 1.00 & 0.01 & 1.01 \\
\texttt{hm-categories} & 0.50 & 0.20 & 0.30 & 3.71 & 1.45 & 0.05 & 2.30 & 0.51 & 0.21 & 0.38 & 2.65 & 1.39 & 0.05 & 0.67 \\
\texttt{ogbn-arxiv} & 0.19 & 0.08 & 0.18 & 1.79 & 1.29 & 0.12 & 1.33 & 0.24 & 0.10 & 0.22 & \texttt{OOM} & 0.98 & 0.16 & 1.02 \\
\texttt{ogbn-products} & 2.02 & 1.37 & 0.88 & 2.40 & 1.01 & \texttt{OOM} & 1.65 & 1.55 & 1.20 & 1.06 & 1.62 & 0.92 & \texttt{OOM} & 0.91 \\
\texttt{pokec-regions} & 1.78 & 1.02 & 0.89 & 2.16 & 1.20 & 0.14 & 1.49 & 1.29 & 0.92 & 0.87 & 1.39 & 0.97 & 0.17 & 1.06 \\
\texttt{pubmed} & 0.03 & 0.01 & 0.03 & 1.40 & 1.22 & 0.03 & 1.19 & 0.04 & 0.02 & 0.04 & 1.15 & 1.00 & 0.04 & 1.02 \\
\texttt{tolokers-2} & 0.03 & 0.01 & 0.03 & 2.97 & 1.02 & 0.02 & 1.86 & 0.04 & 0.01 & 0.04 & 1.95 & 0.98 & 0.03 & 0.82 \\
\texttt{twitch-views} & 0.38 & 0.16 & 0.29 & 2.88 & 0.96 & 0.06 & 1.84 & 0.43 & 0.19 & 0.37 & 1.87 & 0.92 & 0.07 & 0.83 \\
\texttt{web-traffic} & 1.19 & 1.13 & 1.03 & 1.21 & 1.12 & 0.57 & 1.10 & 1.09 & 1.04 & 0.97 & 1.09 & 1.00 & 0.60 & 1.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd mem} & \multicolumn{7}{c}{Bwd mem} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.98 & 1.94 & 0.10 & 1.99 & 1.41 & 0.07 & 1.37 & 1.26 & 1.25 & 0.13 & 1.26 & 0.99 & 0.09 & 1.02 \\
\texttt{avazu-ctr} & 0.60 & 0.25 & 0.35 & 2.93 & 1.28 & 0.03 & 1.93 & 0.63 & 0.28 & 0.46 & 2.07 & 1.19 & 0.03 & 0.76 \\
\texttt{citeseer} & 0.03 & 0.01 & 0.03 & 1.13 & 1.09 & 0.03 & 1.06 & 0.03 & 0.01 & 0.03 & 1.06 & 1.00 & 0.03 & 1.00 \\
\texttt{city-reviews} & 0.36 & 0.15 & 0.29 & 1.86 & 1.31 & 0.11 & 1.35 & 0.41 & 0.19 & 0.34 & 1.26 & 0.98 & 0.14 & 1.03 \\
\texttt{city-roads-L} & 1.70 & 1.66 & 0.25 & 1.73 & 1.44 & 0.19 & 1.28 & 1.18 & 1.16 & 0.31 & 1.19 & 1.00 & 0.25 & 1.00 \\
\texttt{city-roads-M} & 0.13 & 0.05 & 0.10 & 1.91 & 1.52 & 0.09 & 1.33 & 0.17 & 0.07 & 0.14 & 1.21 & 1.00 & 0.12 & 1.01 \\
\texttt{cora} & 0.01 & 0.00 & 0.01 & 1.28 & 1.18 & 0.01 & 1.13 & 0.01 & 0.01 & 0.01 & 1.11 & 1.00 & 0.01 & 1.00 \\
\texttt{hm-categories} & 0.51 & 0.21 & 0.32 & 3.42 & 1.43 & 0.03 & 2.14 & 0.54 & 0.22 & 0.41 & 2.36 & 1.33 & 0.03 & 0.71 \\
\texttt{ogbn-arxiv} & 0.31 & 0.13 & 0.29 & 1.87 & 1.41 & 0.15 & 1.33 & 0.36 & 0.17 & 0.35 & \texttt{OOM} & 0.99 & 0.20 & 1.01 \\
\texttt{ogbn-products} & 2.01 & 1.51 & 1.14 & 2.27 & 1.14 & \texttt{OOM} & 1.54 & 1.41 & 1.20 & 1.10 & 1.45 & 0.95 & \texttt{OOM} & 1.05 \\
\texttt{pokec-regions} & 1.86 & 1.26 & 1.14 & 2.09 & 1.33 & 0.12 & 1.42 & 1.25 & 1.02 & 0.98 & 1.30 & 0.98 & \texttt{OOM} & 1.03 \\
\texttt{pubmed} & 0.05 & 0.02 & 0.05 & 1.55 & 1.31 & 0.05 & 1.23 & 0.07 & 0.03 & 0.07 & 1.17 & 1.00 & 0.06 & 1.01 \\
\texttt{tolokers-2} & 0.04 & 0.02 & 0.04 & 2.63 & 1.13 & 0.02 & 1.69 & 0.05 & 0.02 & 0.05 & 1.63 & 0.98 & 0.03 & 0.94 \\
\texttt{twitch-views} & 0.48 & 0.21 & 0.38 & 2.59 & 1.07 & 0.04 & 1.68 & 0.53 & 0.25 & 0.46 & 1.61 & 0.94 & 0.06 & 0.95 \\
\texttt{web-traffic} & 1.31 & 1.25 & 1.16 & 1.33 & 1.20 & 0.48 & 1.15 & 1.12 & 1.08 & 1.02 & 1.12 & 1.00 & 0.53 & 1.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
Dataset & \multicolumn{7}{c}{Fwd mem} & \multicolumn{7}{c}{Bwd mem} \\
\cmidrule(lr){2-8}
\cmidrule(lr){9-15}
 & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.99 & 1.97 & 0.17 & 1.99 & 1.48 & 0.09 & 1.35 & 1.23 & 1.23 & 0.22 & 1.23 & 0.99 & 0.12 & 1.01 \\
\texttt{avazu-ctr} & 0.67 & 0.29 & 0.41 & 2.68 & 1.31 & \texttt{OOM} & 1.77 & 0.70 & 0.33 & 0.53 & 1.79 & 1.14 & \texttt{OOM} & 0.85 \\
\texttt{citeseer} & 0.03 & 0.01 & 0.03 & 1.23 & 1.16 & 0.03 & 1.10 & 0.04 & 0.01 & 0.04 & 1.09 & 1.00 & 0.04 & 1.00 \\
\texttt{city-reviews} & 0.54 & 0.24 & 0.44 & 1.92 & 1.41 & 0.11 & 1.34 & 0.58 & 0.30 & 0.50 & 1.23 & 0.99 & 0.15 & 1.01 \\
\texttt{city-roads-L} & 1.82 & 1.80 & 0.41 & 1.84 & 1.51 & 0.27 & 1.30 & 1.19 & 1.18 & 0.47 & 1.19 & 1.00 & 0.35 & 1.00 \\
\texttt{city-roads-M} & 0.23 & 0.09 & 0.18 & 1.95 & 1.56 & 0.14 & 1.33 & 0.29 & 0.12 & 0.24 & 1.20 & 1.00 & 0.20 & 1.00 \\
\texttt{cora} & 0.02 & 0.01 & 0.02 & 1.43 & 1.27 & 0.02 & 1.18 & 0.02 & 0.01 & 0.02 & 1.14 & 1.00 & 0.02 & 1.00 \\
\texttt{hm-categories} & 0.55 & 0.23 & 0.35 & 3.04 & 1.41 & \texttt{OOM} & 1.93 & 0.60 & 0.26 & 0.46 & 2.04 & 1.26 & \texttt{OOM} & 0.78 \\
\texttt{ogbn-arxiv} & 0.49 & 0.23 & 0.47 & 1.93 & 1.49 & 0.18 & 1.33 & 0.54 & 0.29 & 0.52 & \texttt{OOM} & 0.99 & 0.24 & 1.01 \\
\texttt{ogbn-products} & 2.01 & 1.66 & 1.43 & 2.16 & 1.27 & \texttt{OOM} & 1.46 & 1.32 & 1.20 & 1.14 & 1.34 & 0.97 & \texttt{OOM} & 1.04 \\
\texttt{pokec-regions} & 1.92 & 1.50 & 1.40 & 2.05 & 1.44 & \texttt{OOM} & 1.38 & 1.23 & 1.09 & 1.07 & 1.25 & 0.99 & \texttt{OOM} & 1.02 \\
\texttt{pubmed} & 0.08 & 0.03 & 0.08 & 1.69 & 1.40 & 0.07 & 1.26 & 0.11 & 0.04 & 0.11 & 1.18 & 1.00 & 0.09 & 1.00 \\
\texttt{tolokers-2} & 0.06 & 0.02 & 0.06 & 2.39 & 1.24 & 0.02 & 1.56 & 0.08 & 0.03 & 0.08 & 1.45 & 0.98 & 0.03 & 1.07 \\
\texttt{twitch-views} & 0.64 & 0.30 & 0.54 & 2.36 & 1.20 & 0.03 & 1.55 & 0.66 & 0.35 & 0.60 & 1.43 & 0.96 & \texttt{OOM} & 1.06 \\
\texttt{web-traffic} & 1.47 & 1.42 & 1.33 & 1.48 & 1.31 & \texttt{OOM} & 1.20 & 1.14 & 1.12 & 1.08 & 1.15 & 1.00 & \texttt{OOM} & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 0.96 & 2.56 & 0.79 & 1.64 & 1.16 & 1.67 & 1.11 & 1.41 \\
\texttt{avazu-ctr} & 0.54 & 7.71 & 0.84 & 1.25 & 0.93 & 2.81 & 0.94 & 2.53 \\
\texttt{citeseer} & 0.07 & 4.43 & 0.91 & 1.75 & 1.02 & 1.04 & 1.02 & 1.04 \\
\texttt{city-reviews} & 0.56 & 5.59 & 1.17 & 1.44 & 1.11 & 1.55 & 1.08 & 1.38 \\
\texttt{city-roads-L} & 1.43 & 2.18 & 1.15 & 1.58 & 1.16 & 1.38 & 1.12 & 1.26 \\
\texttt{city-roads-M} & 1.25 & 2.96 & 0.76 & 2.26 & 1.23 & 1.58 & 1.14 & 1.34 \\
\texttt{cora} & 1.46 & 4.20 & 0.65 & 1.61 & 1.04 & 1.10 & 1.04 & 1.09 \\
\texttt{hm-categories} & 0.51 & 5.07 & 0.97 & 1.38 & 0.92 & 3.32 & 0.92 & 3.00 \\
\texttt{ogbn-arxiv} & 4.31 & 9.35 & 1.78 & 2.60 & 1.16 & 1.55 & 1.12 & 1.35 \\
\texttt{ogbn-products} & 0.67 & 2.84 & 1.11 & 1.41 & 1.04 & 2.12 & 1.03 & 1.76 \\
\texttt{pokec-regions} & 0.80 & 3.40 & 1.14 & 1.68 & 1.13 & 1.88 & 1.09 & 1.53 \\
\texttt{pubmed} & 2.00 & 4.87 & 0.59 & 2.31 & 1.11 & 1.25 & 1.07 & 1.19 \\
\texttt{tolokers-2} & 0.60 & 3.67 & 0.84 & 1.70 & 0.99 & 2.71 & 0.98 & 2.10 \\
\texttt{twitch-views} & 0.55 & 7.00 & 1.01 & 1.39 & 1.00 & 2.62 & 1.00 & 2.07 \\
\texttt{web-traffic} & 0.12 & 16.85 & 2.99 & 1.26 & 1.05 & 1.12 & 1.05 & 1.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 1.25 & 2.46 & 0.98 & 1.57 & 1.21 & 1.71 & 1.14 & 1.40 \\
\texttt{avazu-ctr} & 0.61 & 6.03 & 0.39 & 1.32 & 0.96 & 2.63 & 0.97 & 2.24 \\
\texttt{citeseer} & 1.54 & 4.37 & 0.68 & 1.89 & 1.04 & 1.07 & 1.03 & 1.07 \\
\texttt{city-reviews} & 0.66 & 5.06 & 1.12 & 1.46 & 1.17 & 1.61 & 1.12 & 1.38 \\
\texttt{city-roads-L} & 2.36 & 2.63 & 1.30 & 1.58 & 1.21 & 1.49 & 1.14 & 1.30 \\
\texttt{city-roads-M} & 0.23 & 2.31 & 1.00 & 1.54 & 1.26 & 1.65 & 1.16 & 1.36 \\
\texttt{cora} & 1.51 & 4.28 & 0.85 & 1.90 & 1.08 & 1.17 & 1.07 & 1.14 \\
\texttt{hm-categories} & 0.55 & 4.06 & 1.03 & 2.09 & 0.94 & 3.13 & 0.94 & 2.68 \\
\texttt{ogbn-arxiv} & 4.79 & 8.58 & 1.70 & 2.41 & 1.22 & 1.62 & 1.14 & 1.36 \\
\texttt{ogbn-products} & 1.07 & 2.70 & 1.08 & 1.41 & 1.10 & 2.00 & 1.08 & 1.61 \\
\texttt{pokec-regions} & 1.40 & 2.95 & 1.17 & 1.49 & 1.19 & 1.83 & 1.13 & 1.46 \\
\texttt{pubmed} & 1.29 & 2.86 & 0.88 & 1.69 & 1.15 & 1.35 & 1.11 & 1.24 \\
\texttt{tolokers-2} & 0.75 & 3.45 & 0.66 & 1.75 & 1.06 & 2.39 & 1.04 & 1.85 \\
\texttt{twitch-views} & 0.68 & 5.55 & 1.09 & 1.39 & 1.06 & 2.34 & 1.05 & 1.80 \\
\texttt{web-traffic} & 0.13 & 12.87 & 2.54 & 1.42 & 1.09 & 1.20 & 1.07 & 1.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 1.32 & 2.85 & 1.08 & 1.53 & 1.26 & 1.71 & 1.16 & 1.38 \\
\texttt{avazu-ctr} & 0.34 & 4.32 & 0.97 & 1.33 & 1.01 & 2.43 & 1.01 & 1.97 \\
\texttt{citeseer} & 1.48 & 4.29 & 0.88 & 2.03 & 1.07 & 1.13 & 1.06 & 1.11 \\
\texttt{city-reviews} & 0.41 & 4.34 & 1.20 & 1.45 & 1.22 & 1.66 & 1.14 & 1.38 \\
\texttt{city-roads-L} & 3.13 & 3.58 & 1.34 & 1.61 & 1.25 & 1.60 & 1.16 & 1.33 \\
\texttt{city-roads-M} & 2.16 & 3.04 & 1.00 & 1.60 & 1.29 & 1.70 & 1.17 & 1.37 \\
\texttt{cora} & 1.26 & 4.10 & 0.82 & 2.02 & 1.13 & 1.27 & 1.10 & 1.20 \\
\texttt{hm-categories} & 0.48 & 2.73 & 1.10 & 1.42 & 0.98 & 2.83 & 0.98 & 2.28 \\
\texttt{ogbn-arxiv} & 3.69 & 6.37 & 1.82 & 2.54 & 1.26 & 1.67 & 1.16 & 1.37 \\
\texttt{ogbn-products} & 1.07 & 2.48 & 1.09 & 1.41 & 1.17 & 1.90 & 1.11 & 1.50 \\
\texttt{pokec-regions} & 1.43 & 2.80 & 1.16 & 1.47 & 1.24 & 1.79 & 1.15 & 1.42 \\
\texttt{pubmed} & 1.12 & 2.97 & 0.93 & 1.48 & 1.20 & 1.46 & 1.14 & 1.28 \\
\texttt{tolokers-2} & 0.57 & 2.57 & 0.87 & 1.75 & 1.13 & 2.10 & 1.09 & 1.62 \\
\texttt{twitch-views} & 0.48 & 3.62 & 1.09 & 1.38 & 1.14 & 2.10 & 1.09 & 1.61 \\
\texttt{web-traffic} & 0.09 & 10.93 & 2.33 & 1.35 & 1.14 & 1.31 & 1.10 & 1.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc}
\toprule
Dataset & \multicolumn{2}{c}{Fwd time} & \multicolumn{2}{c}{Bwd time} & \multicolumn{2}{c}{Fwd mem} & \multicolumn{2}{c}{Bwd mem} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 1.34 & 2.96 & 1.19 & 1.51 & 1.28 & 1.74 & 1.17 & 1.38 \\
\texttt{avazu-ctr} & 0.28 & 3.23 & 1.10 & 1.38 & 1.07 & 2.21 & 1.06 & 1.74 \\
\texttt{citeseer} & 1.17 & 3.94 & 0.98 & 1.77 & 1.12 & 1.22 & 1.09 & 1.16 \\
\texttt{city-reviews} & 0.43 & 3.50 & 1.18 & 1.49 & 1.26 & 1.70 & 1.16 & 1.38 \\
\texttt{city-roads-L} & 3.50 & 4.14 & 1.38 & 1.63 & 1.28 & 1.66 & 1.17 & 1.35 \\
\texttt{city-roads-M} & 2.78 & 3.73 & 1.00 & 1.63 & 1.30 & 1.72 & 1.17 & 1.37 \\
\texttt{cora} & 0.96 & 3.87 & 0.85 & 1.83 & 1.18 & 1.40 & 1.13 & 1.26 \\
\texttt{hm-categories} & 0.36 & 2.41 & 1.18 & 1.51 & 1.03 & 2.51 & 1.02 & 1.95 \\
\texttt{ogbn-arxiv} & 2.87 & 4.84 & 1.45 & 2.09 & 1.28 & 1.71 & 1.17 & 1.37 \\
\texttt{ogbn-products} & 1.05 & 2.48 & 1.09 & 1.39 & 1.23 & 1.83 & 1.14 & 1.44 \\
\texttt{pokec-regions} & 1.42 & 2.59 & 1.14 & 1.41 & 1.27 & 1.77 & 1.16 & 1.40 \\
\texttt{pubmed} & 1.19 & 2.93 & 1.07 & 1.50 & 1.24 & 1.58 & 1.15 & 1.33 \\
\texttt{tolokers-2} & 0.44 & 2.54 & 0.87 & 1.32 & 1.19 & 1.97 & 1.12 & 1.51 \\
\texttt{twitch-views} & 0.35 & 2.69 & 1.10 & 1.32 & 1.20 & 1.95 & 1.13 & 1.50 \\
\texttt{web-traffic} & 0.06 & 8.31 & 2.17 & 1.52 & 1.19 & 1.43 & 1.13 & 1.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\toprule
Dataset & \multicolumn{4}{c}{Fwd time} & \multicolumn{4}{c}{Bwd time} & \multicolumn{4}{c}{Fwd mem} & \multicolumn{4}{c}{Bwd mem} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
 & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) \\
\midrule
\texttt{artnet-exp} & 2.71 & 2.15 & 2.01 & 1.98 & 5.51 & 4.62 & 4.96 & 8.30 & 404.91 & 339.57 & 328.75 & 378.50 & 767.08 & 746.43 & 741.92 & 643.47 \\
\texttt{avazu-ctr} & 54.92 & \texttt{N/A} & 22.10 & 10.62 & 78.56 & \texttt{N/A} & 91.98 & 86.73 & 1644.74 & \texttt{N/A} & 710.89 & 1311.04 & 2614.23 & \texttt{N/A} & 1308.05 & 1684.20 \\
\texttt{citeseer} & 1.22 & 0.40 & 0.27 & 0.48 & 1.31 & 0.60 & 0.51 & 0.70 & 87.75 & 84.77 & 83.69 & 85.78 & 125.10 & 112.28 & 124.19 & 116.54 \\
\texttt{city-reviews} & 11.38 & \texttt{N/A} & 7.73 & 6.10 & 19.60 & \texttt{N/A} & 21.55 & 26.89 & 1263.54 & \texttt{N/A} & 1030.37 & 1183.51 & 2303.21 & \texttt{N/A} & 2196.43 & 1911.58 \\
\texttt{city-roads-L} & 5.18 & 4.97 & 4.58 & 4.40 & 10.90 & 9.47 & 8.93 & 11.04 & 1118.33 & 974.71 & 970.44 & 1052.42 & 2095.34 & 1917.25 & 2082.58 & 1747.78 \\
\texttt{city-roads-M} & 2.23 & 1.92 & 1.93 & 1.85 & 4.74 & 4.10 & 4.06 & 4.85 & 429.67 & 372.99 & 369.36 & 402.45 & 822.59 & 817.73 & 815.99 & 681.88 \\
\texttt{cora} & 1.22 & 0.42 & 0.27 & 0.47 & 1.29 & 0.61 & 0.52 & 0.69 & 50.99 & 48.03 & 47.86 & 49.58 & 81.95 & 70.39 & 81.36 & 75.14 \\
\texttt{hm-categories} & 53.47 & \texttt{N/A} & 15.08 & 8.00 & 69.66 & \texttt{N/A} & 73.45 & 76.12 & 1416.12 & \texttt{N/A} & 477.68 & 1060.52 & 2254.51 & \texttt{N/A} & 861.60 & 1306.97 \\
\texttt{ogbn-arxiv} & 14.66 & 6.01 & 9.60 & 7.32 & 20.43 & 17.15 & 13.01 & 33.27 & 1317.56 & 1131.22 & 1109.60 & 1244.17 & 2489.21 & 2236.22 & 2435.84 & 2072.42 \\
\texttt{ogbn-products} & 259.88 & \texttt{N/A} & 210.58 & 116.01 & 491.59 & \texttt{N/A} & 458.58 & 839.18 & 23420.77 & \texttt{N/A} & 16337.11 & 22245.57 & 41127.10 & \texttt{N/A} & 35472.38 & 34204.84 \\
\texttt{pokec-regions} & 107.05 & \texttt{N/A} & 78.40 & 62.12 & 205.48 & \texttt{N/A} & 178.55 & 349.89 & 12971.79 & \texttt{N/A} & 10227.77 & 12479.97 & 24381.13 & \texttt{N/A} & 22985.20 & 20453.79 \\
\texttt{pubmed} & 1.29 & 0.86 & 0.82 & 0.77 & 2.32 & 2.48 & 1.85 & 2.29 & 194.21 & 177.88 & 171.55 & 185.92 & 402.54 & 336.77 & 398.31 & 353.31 \\
\texttt{tolokers-2} & 3.01 & \texttt{N/A} & 1.33 & 1.02 & 4.93 & \texttt{N/A} & 5.07 & 8.44 & 146.06 & \texttt{N/A} & 95.11 & 133.67 & 281.98 & \texttt{N/A} & 235.51 & 239.63 \\
\texttt{twitch-views} & 51.41 & \texttt{N/A} & 23.94 & 15.60 & 79.14 & \texttt{N/A} & 81.25 & 145.35 & 1809.94 & \texttt{N/A} & 1128.59 & 1810.49 & 3065.38 & \texttt{N/A} & 2442.73 & 2632.12 \\
\texttt{web-traffic} & 253.29 & \texttt{N/A} & 164.41 & 112.52 & 831.95 & \texttt{N/A} & 1195.89 & 538.99 & 33450.46 & \texttt{N/A} & 30169.03 & 32083.52 & 53330.01 & \texttt{N/A} & 52750.73 & 46197.45 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\toprule
Dataset & \multicolumn{4}{c}{Fwd time} & \multicolumn{4}{c}{Bwd time} & \multicolumn{4}{c}{Fwd mem} & \multicolumn{4}{c}{Bwd mem} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
 & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) \\
\midrule
\texttt{artnet-exp} & 6.91 & 6.00 & 5.97 & 5.35 & 14.87 & 12.78 & 13.71 & 23.83 & 759.77 & 640.63 & 631.56 & 708.06 & 1448.28 & 1343.33 & 1422.83 & 1203.96 \\
\texttt{avazu-ctr} & 80.17 & \texttt{N/A} & 39.38 & 17.35 & 134.29 & \texttt{N/A} & 188.49 & 198.07 & 2483.80 & \texttt{N/A} & 1159.48 & 1798.18 & 3361.54 & \texttt{N/A} & 2354.93 & 2546.00 \\
\texttt{citeseer} & 1.22 & 0.57 & 0.50 & 0.45 & 1.77 & 1.08 & 1.10 & 1.37 & 112.42 & 106.08 & 105.44 & 109.15 & 190.59 & 162.58 & 190.29 & 173.66 \\
\texttt{city-reviews} & 24.64 & \texttt{N/A} & 20.71 & 16.10 & 48.64 & \texttt{N/A} & 55.58 & 72.28 & 2317.01 & \texttt{N/A} & 1902.74 & 2130.45 & 4336.73 & \texttt{N/A} & 4230.88 & 3586.71 \\
\texttt{city-roads-L} & 15.66 & 13.93 & 13.57 & 13.72 & 34.30 & 29.84 & 30.38 & 34.57 & 2099.96 & 1811.42 & 1807.59 & 1957.42 & 4046.93 & 3591.43 & 4034.44 & 3350.27 \\
\texttt{city-roads-M} & 6.47 & 5.77 & 5.58 & 5.59 & 14.16 & 12.47 & 12.53 & 14.26 & 827.23 & 711.24 & 707.61 & 766.99 & 1611.63 & 1495.25 & 1604.50 & 1327.35 \\
\texttt{cora} & 1.21 & 0.58 & 0.48 & 0.44 & 1.67 & 1.02 & 1.03 & 1.39 & 71.83 & 66.27 & 65.98 & 69.14 & 136.56 & 112.76 & 135.98 & 123.31 \\
\texttt{hm-categories} & 77.68 & \texttt{N/A} & 29.31 & 12.91 & 122.26 & \texttt{N/A} & 158.54 & 182.23 & 1990.48 & \texttt{N/A} & 751.71 & 1358.87 & 2667.72 & \texttt{N/A} & 1482.26 & 1816.59 \\
\texttt{ogbn-arxiv} & 27.76 & 17.86 & 24.37 & 18.61 & 49.63 & 42.85 & 42.01 & 83.40 & 2494.61 & 2121.96 & 2102.29 & 2322.42 & 4803.95 & 4218.45 & 4751.80 & 3979.92 \\
\texttt{ogbn-products} & 554.70 & \texttt{N/A} & 536.49 & 308.39 & 1197.22 & \texttt{N/A} & 1232.62 & 2622.15 & 42072.62 & \texttt{N/A} & 30690.47 & 37795.69 & 74618.41 & \texttt{N/A} & 68962.74 & 61715.95 \\
\texttt{pokec-regions} & 258.07 & \texttt{N/A} & 227.46 & 182.06 & 570.44 & \texttt{N/A} & 544.81 & 1134.51 & 24620.00 & \texttt{N/A} & 19800.56 & 22847.51 & 46717.36 & \texttt{N/A} & 45320.64 & 38797.58 \\
\texttt{pubmed} & 2.53 & 2.26 & 2.32 & 2.07 & 5.39 & 4.90 & 4.84 & 6.07 & 332.99 & 291.19 & 289.81 & 313.80 & 639.33 & 605.24 & 635.35 & 543.34 \\
\texttt{tolokers-2} & 4.79 & \texttt{N/A} & 2.74 & 1.99 & 8.86 & \texttt{N/A} & 10.12 & 19.44 & 244.62 & \texttt{N/A} & 166.26 & 212.10 & 465.53 & \texttt{N/A} & 418.35 & 395.01 \\
\texttt{twitch-views} & 79.76 & \texttt{N/A} & 50.84 & 31.07 & 142.10 & \texttt{N/A} & 172.83 & 386.92 & 3171.29 & \texttt{N/A} & 2117.02 & 2881.58 & 5369.96 & \texttt{N/A} & 4748.28 & 4527.29 \\
\texttt{web-traffic} & 475.79 & \texttt{N/A} & 402.89 & 313.91 & \texttt{OOM} & \texttt{N/A} & \texttt{OOM} & \texttt{OOM} & 53433.19 & \texttt{N/A} & 47109.51 & 50432.36 & \texttt{OOM} & \texttt{N/A} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\toprule
Dataset & \multicolumn{4}{c}{Fwd time} & \multicolumn{4}{c}{Bwd time} & \multicolumn{4}{c}{Fwd mem} & \multicolumn{4}{c}{Bwd mem} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
 & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) \\
\midrule
\texttt{artnet-exp} & 2.94 & 2.37 & 2.39 & 2.03 & 5.72 & 4.64 & 4.83 & 7.49 & 422.41 & 351.98 & 334.80 & 385.90 & 771.36 & 750.70 & 742.31 & 643.86 \\
\texttt{avazu-ctr} & 64.95 & \texttt{N/A} & 24.92 & 12.22 & 88.56 & \texttt{N/A} & 100.11 & 73.38 & 2486.44 & \texttt{N/A} & 711.49 & 1311.63 & 3455.62 & \texttt{N/A} & 1308.65 & 1684.79 \\
\texttt{citeseer} & 1.22 & 0.32 & 0.27 & 0.45 & 1.30 & 0.60 & 0.54 & 0.63 & 88.06 & 84.84 & 84.22 & 85.81 & 125.17 & 112.35 & 124.72 & 116.56 \\
\texttt{city-reviews} & 13.22 & \texttt{N/A} & 8.68 & 6.20 & 20.87 & \texttt{N/A} & 22.65 & 23.72 & 1335.81 & \texttt{N/A} & 1031.50 & 1185.17 & 2320.99 & \texttt{N/A} & 2197.57 & 1913.23 \\
\texttt{city-roads-L} & 5.33 & 5.09 & 4.83 & 4.15 & 11.01 & 9.67 & 9.17 & 12.55 & 1128.42 & 976.83 & 971.92 & 1053.36 & 2097.38 & 1919.38 & 2084.06 & 1748.72 \\
\texttt{city-roads-M} & 2.29 & 2.01 & 2.17 & 1.84 & 4.78 & 4.19 & 3.95 & 5.19 & 436.02 & 373.83 & 371.11 & 402.88 & 826.74 & 818.57 & 819.60 & 682.31 \\
\texttt{cora} & 1.21 & 0.32 & 0.27 & 0.45 & 1.28 & 0.59 & 0.53 & 0.63 & 51.34 & 48.11 & 47.88 & 49.60 & 82.03 & 70.47 & 81.38 & 75.16 \\
\texttt{hm-categories} & 61.81 & \texttt{N/A} & 18.82 & 9.72 & 77.68 & \texttt{N/A} & 76.56 & 65.83 & 2236.40 & \texttt{N/A} & 478.04 & 1060.88 & 3074.32 & \texttt{N/A} & 861.96 & 1307.33 \\
\texttt{ogbn-arxiv} & 16.04 & 6.16 & 9.96 & 7.22 & 21.15 & 17.84 & 13.93 & 27.21 & 1353.16 & 1140.32 & 1110.30 & 1245.85 & 2496.23 & 2245.32 & 2436.55 & 2074.10 \\
\texttt{ogbn-products} & 307.41 & \texttt{N/A} & 248.69 & 146.49 & 541.99 & \texttt{N/A} & 499.76 & 802.31 & 27215.25 & \texttt{N/A} & 16355.80 & 22264.26 & 42070.89 & \texttt{N/A} & 35491.07 & 34223.53 \\
\texttt{pokec-regions} & 119.39 & \texttt{N/A} & 95.09 & 75.04 & 217.43 & \texttt{N/A} & 195.40 & 338.89 & 13919.14 & \texttt{N/A} & 10240.23 & 12492.43 & 24614.76 & \texttt{N/A} & 22997.66 & 20466.25 \\
\texttt{pubmed} & 1.28 & 0.95 & 0.91 & 0.80 & 2.32 & 2.49 & 1.92 & 2.39 & 197.06 & 178.56 & 171.70 & 186.07 & 403.21 & 337.44 & 398.47 & 353.46 \\
\texttt{tolokers-2} & 3.52 & \texttt{N/A} & 1.50 & 1.10 & 5.47 & \texttt{N/A} & 5.14 & 6.58 & 177.82 & \texttt{N/A} & 95.20 & 133.76 & 289.90 & \texttt{N/A} & 235.60 & 239.72 \\
\texttt{twitch-views} & 57.77 & \texttt{N/A} & 25.48 & 19.36 & 84.83 & \texttt{N/A} & 86.90 & 126.41 & 2227.41 & \texttt{N/A} & 1130.11 & 1811.72 & 3182.40 & \texttt{N/A} & 2444.25 & 2633.35 \\
\texttt{web-traffic} & 280.37 & \texttt{N/A} & 162.95 & 121.45 & 846.52 & \texttt{N/A} & 1284.58 & 458.24 & 33866.05 & \texttt{N/A} & 30191.08 & 32105.57 & 53428.39 & \texttt{N/A} & 52772.78 & 46219.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\toprule
Dataset & \multicolumn{4}{c}{Fwd time} & \multicolumn{4}{c}{Bwd time} & \multicolumn{4}{c}{Fwd mem} & \multicolumn{4}{c}{Bwd mem} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
 & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) \\
\midrule
\texttt{artnet-exp} & 7.15 & 6.03 & 6.10 & 5.55 & 15.11 & 12.60 & 13.42 & 19.67 & 768.01 & 644.91 & 631.95 & 708.44 & 1452.55 & 1347.60 & 1423.19 & 1204.34 \\
\texttt{avazu-ctr} & 90.45 & \texttt{N/A} & 38.59 & 18.86 & 146.17 & \texttt{N/A} & 162.22 & 152.20 & 2860.74 & \texttt{N/A} & 1160.06 & 1798.01 & 4129.89 & \texttt{N/A} & 2354.78 & 2546.55 \\
\texttt{citeseer} & 1.22 & 0.56 & 0.51 & 0.45 & 1.77 & 1.06 & 1.05 & 1.24 & 112.56 & 106.15 & 105.46 & 109.18 & 190.66 & 162.65 & 190.64 & 173.69 \\
\texttt{city-reviews} & 26.33 & \texttt{N/A} & 20.50 & 16.55 & 50.19 & \texttt{N/A} & 49.92 & 60.48 & 2352.57 & \texttt{N/A} & 1903.64 & 2132.08 & 4354.51 & \texttt{N/A} & 4232.51 & 3588.34 \\
\texttt{city-roads-L} & 15.80 & 14.09 & 13.82 & 13.81 & 34.43 & 29.90 & 30.35 & 34.07 & 2104.22 & 1813.55 & 1808.64 & 1958.30 & 4048.96 & 3593.56 & 4035.49 & 3351.15 \\
\texttt{city-roads-M} & 6.53 & 5.86 & 5.68 & 5.64 & 14.22 & 12.45 & 12.55 & 13.76 & 828.69 & 712.08 & 708.04 & 767.42 & 1612.07 & 1496.09 & 1604.93 & 1327.79 \\
\texttt{cora} & 1.21 & 0.55 & 0.47 & 0.45 & 1.67 & 0.97 & 0.94 & 1.15 & 71.99 & 66.35 & 66.00 & 69.04 & 136.53 & 112.84 & 136.00 & 123.17 \\
\texttt{hm-categories} & 85.61 & \texttt{N/A} & 29.48 & 14.56 & 131.14 & \texttt{N/A} & 133.80 & 138.19 & 2466.01 & \texttt{N/A} & 752.06 & 1359.23 & 3488.08 & \texttt{N/A} & 1482.61 & 1816.95 \\
\texttt{ogbn-arxiv} & 29.08 & 18.09 & 23.31 & 18.78 & 50.50 & 43.03 & 41.52 & 66.49 & 2512.41 & 2131.06 & 2103.34 & 2323.66 & 4812.84 & 4227.56 & 4752.73 & 3981.16 \\
\texttt{ogbn-products} & 605.63 & \texttt{N/A} & 526.40 & 332.24 & \texttt{OOM} & \texttt{N/A} & 1185.58 & 1944.58 & 43960.62 & \texttt{N/A} & 30709.16 & 37813.77 & \texttt{OOM} & \texttt{N/A} & 68981.42 & 61734.03 \\
\texttt{pokec-regions} & 271.27 & \texttt{N/A} & 229.13 & 191.23 & 584.70 & \texttt{N/A} & 532.38 & 874.32 & 25087.28 & \texttt{N/A} & 19812.88 & 22859.51 & 46951.02 & \texttt{N/A} & 45333.09 & 38809.58 \\
\texttt{pubmed} & 2.57 & 2.26 & 2.28 & 2.09 & 5.42 & 4.82 & 4.72 & 5.49 & 334.48 & 292.01 & 289.96 & 313.20 & 640.35 & 606.05 & 635.50 & 543.49 \\
\texttt{tolokers-2} & 5.29 & \texttt{N/A} & 2.69 & 2.03 & 9.44 & \texttt{N/A} & 8.92 & 13.76 & 260.46 & \texttt{N/A} & 166.35 & 211.17 & 473.45 & \texttt{N/A} & 418.44 & 394.83 \\
\texttt{twitch-views} & 86.12 & \texttt{N/A} & 46.54 & 33.98 & 148.22 & \texttt{N/A} & 145.96 & 274.12 & 3379.29 & \texttt{N/A} & 2118.36 & 2882.50 & 5473.68 & \texttt{N/A} & 4749.63 & 4528.95 \\
\texttt{web-traffic} & 502.98 & \texttt{N/A} & 385.20 & 314.21 & \texttt{OOM} & \texttt{N/A} & \texttt{OOM} & \texttt{OOM} & 53629.95 & \texttt{N/A} & 47131.57 & 50454.41 & \texttt{OOM} & \texttt{N/A} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\toprule
Dataset & \multicolumn{4}{c}{Fwd time} & \multicolumn{4}{c}{Bwd time} & \multicolumn{4}{c}{Fwd mem} & \multicolumn{4}{c}{Bwd mem} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
 & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) \\
\midrule
\texttt{artnet-exp} & 3.57 & 2.91 & 2.95 & 2.39 & 6.37 & 5.45 & 6.08 & 7.22 & 440.41 & 361.42 & 335.57 & 386.71 & 779.91 & 760.15 & 743.08 & 644.67 \\
\texttt{avazu-ctr} & 88.42 & \texttt{N/A} & 26.39 & 16.44 & 112.47 & \texttt{N/A} & 126.51 & 65.32 & 3491.66 & \texttt{N/A} & 712.63 & 1312.79 & 5128.84 & \texttt{N/A} & 1309.79 & 1685.95 \\
\texttt{citeseer} & 1.22 & 0.32 & 0.27 & 0.45 & 1.30 & 0.59 & 0.57 & 0.61 & 88.33 & 84.98 & 84.27 & 85.86 & 125.30 & 112.49 & 124.77 & 116.61 \\
\texttt{city-reviews} & 16.08 & \texttt{N/A} & 9.90 & 7.20 & 23.87 & \texttt{N/A} & 27.21 & 22.14 & 1406.94 & \texttt{N/A} & 1033.77 & 1186.86 & 2356.56 & \texttt{N/A} & 2199.84 & 1914.93 \\
\texttt{city-roads-L} & 5.67 & 5.59 & 6.12 & 4.38 & 11.34 & 10.63 & 10.56 & 13.26 & 1136.94 & 981.09 & 973.55 & 1055.53 & 2101.63 & 1923.63 & 2085.69 & 1750.89 \\
\texttt{city-roads-M} & 2.43 & 2.23 & 2.61 & 1.85 & 4.92 & 4.58 & 4.52 & 5.34 & 440.06 & 376.09 & 371.99 & 403.75 & 828.77 & 820.83 & 820.47 & 683.18 \\
\texttt{cora} & 1.22 & 0.32 & 0.27 & 0.45 & 1.28 & 0.59 & 0.56 & 0.58 & 51.66 & 48.27 & 47.92 & 49.64 & 82.19 & 70.64 & 81.42 & 75.20 \\
\texttt{hm-categories} & 82.56 & \texttt{N/A} & 22.82 & 13.75 & 100.13 & \texttt{N/A} & 104.89 & 59.36 & 3218.72 & \texttt{N/A} & 478.91 & 1061.75 & 4710.04 & \texttt{N/A} & 862.83 & 1308.20 \\
\texttt{ogbn-arxiv} & 19.17 & 7.28 & 9.77 & 8.03 & 23.61 & 19.40 & 16.55 & 24.47 & 1388.75 & 1158.32 & 1112.89 & 1248.02 & 2514.03 & 2263.32 & 2439.13 & 2076.27 \\
\texttt{ogbn-products} & 442.34 & \texttt{N/A} & 291.97 & 202.94 & 679.89 & \texttt{N/A} & 733.21 & 772.10 & 30991.46 & \texttt{N/A} & 16393.17 & 22301.63 & 47178.58 & \texttt{N/A} & 35528.44 & 34260.90 \\
\texttt{pokec-regions} & 152.91 & \texttt{N/A} & 117.54 & 97.00 & 251.40 & \texttt{N/A} & 269.70 & 328.94 & 14853.67 & \texttt{N/A} & 10265.28 & 12517.51 & 25082.02 & \texttt{N/A} & 23022.71 & 20491.34 \\
\texttt{pubmed} & 1.28 & 1.05 & 1.11 & 0.86 & 2.34 & 2.65 & 2.06 & 2.24 & 199.77 & 179.91 & 172.00 & 186.37 & 404.56 & 338.80 & 398.77 & 353.76 \\
\texttt{tolokers-2} & 4.89 & \texttt{N/A} & 1.65 & 1.34 & 6.88 & \texttt{N/A} & 6.35 & 5.53 & 218.93 & \texttt{N/A} & 95.38 & 133.94 & 328.61 & \texttt{N/A} & 235.78 & 239.90 \\
\texttt{twitch-views} & 73.45 & \texttt{N/A} & 25.26 & 27.01 & 100.11 & \texttt{N/A} & 114.84 & 113.57 & 2737.99 & \texttt{N/A} & 1132.24 & 1814.29 & 4220.09 & \texttt{N/A} & 2446.39 & 2635.91 \\
\texttt{web-traffic} & 307.16 & \texttt{N/A} & 163.25 & 129.85 & 873.10 & \texttt{N/A} & 1404.93 & 398.55 & 34259.59 & \texttt{N/A} & 30235.18 & 32149.67 & 53625.16 & \texttt{N/A} & 52816.88 & 46263.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc}
\toprule
Dataset & \multicolumn{4}{c}{Fwd time} & \multicolumn{4}{c}{Bwd time} & \multicolumn{4}{c}{Fwd mem} & \multicolumn{4}{c}{Bwd mem} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
 & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) & DGL & DF-GNN & Ours & Ours (WSB/TC) \\
\midrule
\texttt{artnet-exp} & 7.58 & 6.28 & 6.85 & 5.96 & 15.59 & 12.88 & 14.03 & 19.09 & 785.43 & 654.36 & 632.76 & 709.22 & 1461.11 & 1357.05 & 1424.00 & 1205.12 \\
\texttt{avazu-ctr} & 108.26 & \texttt{N/A} & 46.41 & 23.54 & 166.21 & \texttt{N/A} & 179.20 & 135.22 & 3866.44 & \texttt{N/A} & 1161.22 & 1799.92 & 5803.13 & \texttt{N/A} & 2355.93 & 2547.74 \\
\texttt{citeseer} & 1.22 & 0.56 & 0.53 & 0.45 & 1.82 & 1.06 & 1.07 & 1.21 & 112.83 & 106.29 & 105.51 & 109.23 & 190.80 & 162.79 & 190.36 & 173.74 \\
\texttt{city-reviews} & 28.70 & \texttt{N/A} & 22.65 & 17.66 & 52.53 & \texttt{N/A} & 52.19 & 56.99 & 2423.70 & \texttt{N/A} & 1905.91 & 2133.77 & 4390.08 & \texttt{N/A} & 4234.05 & 3590.03 \\
\texttt{city-roads-L} & 16.03 & 14.50 & 15.13 & 14.02 & 34.67 & 30.40 & 31.28 & 38.28 & 2112.83 & 1817.81 & 1810.27 & 1960.67 & 4053.31 & 3597.82 & 4037.82 & 3353.52 \\
\texttt{city-roads-M} & 6.63 & 6.01 & 6.27 & 5.73 & 14.33 & 12.62 & 12.96 & 15.20 & 832.73 & 714.34 & 708.92 & 768.29 & 1614.10 & 1498.35 & 1605.80 & 1328.65 \\
\texttt{cora} & 1.22 & 0.55 & 0.49 & 0.45 & 1.67 & 0.97 & 0.98 & 1.06 & 72.43 & 66.51 & 66.04 & 69.56 & 136.81 & 113.00 & 136.04 & 123.69 \\
\texttt{hm-categories} & 100.31 & \texttt{N/A} & 37.78 & 18.90 & 148.35 & \texttt{N/A} & 143.95 & 123.07 & 3448.49 & \texttt{N/A} & 753.05 & 1359.94 & 5123.63 & \texttt{N/A} & 1483.60 & 1817.66 \\
\texttt{ogbn-arxiv} & 31.72 & 18.80 & 24.20 & 19.76 & 52.67 & 44.24 & 43.97 & 61.25 & 2548.00 & 2149.06 & 2105.50 & 2325.83 & 4830.64 & 4245.56 & 4755.24 & 3983.33 \\
\texttt{ogbn-products} & 701.30 & \texttt{N/A} & 598.61 & 391.81 & \texttt{OOM} & \texttt{N/A} & 1278.95 & 1869.35 & 47736.62 & \texttt{N/A} & 30746.53 & 37851.74 & \texttt{OOM} & \texttt{N/A} & 69018.79 & 61772.00 \\
\texttt{pokec-regions} & 294.59 & \texttt{N/A} & 259.24 & 215.95 & 609.00 & \texttt{N/A} & 565.86 & 852.05 & 26021.79 & \texttt{N/A} & 19837.80 & 22885.05 & 47418.26 & \texttt{N/A} & 45357.87 & 38835.13 \\
\texttt{pubmed} & 2.64 & 2.31 & 2.55 & 2.15 & 5.51 & 4.88 & 4.85 & 5.60 & 337.04 & 293.22 & 290.26 & 314.25 & 641.36 & 607.27 & 635.80 & 543.80 \\
\texttt{tolokers-2} & 6.39 & \texttt{N/A} & 3.13 & 2.29 & 10.61 & \texttt{N/A} & 9.44 & 11.93 & 292.13 & \texttt{N/A} & 166.52 & 211.35 & 489.29 & \texttt{N/A} & 418.62 & 395.00 \\
\texttt{twitch-views} & 96.18 & \texttt{N/A} & 52.26 & 42.01 & 158.91 & \texttt{N/A} & 158.47 & 248.87 & 3793.62 & \texttt{N/A} & 2120.50 & 2884.63 & 5703.12 & \texttt{N/A} & 4751.76 & 4531.08 \\
\texttt{web-traffic} & 523.32 & \texttt{N/A} & 394.86 & 326.18 & \texttt{OOM} & \texttt{N/A} & \texttt{OOM} & \texttt{OOM} & 54023.49 & \texttt{N/A} & 47175.67 & 50498.51 & \texttt{OOM} & \texttt{N/A} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 2.95 & 0.45 & 4.08 & 2.62 & 1.45 & 4.07 & 494.43 & 78.87 & 827.04 & 702.33 & 148.55 & 1005.33 \\
\texttt{avazu-ctr} & 77.78 & 15.83 & 115.17 & 101.34 & 71.11 & 119.33 & 17071.02 & 337.77 & 27890.18 & 23026.90 & 431.66 & 33786.08 \\
\texttt{citeseer} & 1.60 & 0.26 & 1.33 & 1.34 & 0.55 & 0.84 & 72.38 & 66.69 & 80.94 & 78.17 & 70.78 & 84.69 \\
\texttt{city-reviews} & 9.33 & 2.90 & 13.47 & 13.43 & 12.06 & 14.33 & 2025.84 & 300.48 & 3347.58 & 2768.71 & 482.15 & 4028.52 \\
\texttt{city-roads-L} & 1.65 & 0.50 & 2.76 & 1.85 & 1.44 & 3.16 & 434.45 & 276.44 & 746.35 & 625.13 & 451.29 & 876.25 \\
\texttt{city-roads-M} & 1.62 & 0.30 & 3.55 & 1.42 & 0.81 & 1.57 & 170.71 & 89.71 & 304.76 & 257.59 & 159.67 & 363.09 \\
\texttt{cora} & 2.24 & 0.26 & 1.30 & 1.35 & 0.60 & 0.80 & 41.48 & 33.89 & 49.42 & 48.30 & 37.22 & 53.31 \\
\texttt{hm-categories} & 73.45 & 9.89 & 111.49 & 83.03 & 46.30 & 118.05 & 16607.94 & 250.14 & 27148.81 & 22409.38 & 308.27 & 32898.17 \\
\texttt{ogbn-arxiv} & 10.68 & 3.96 & 7.77 & 10.71 & 10.56 & 8.09 & 1105.40 & 278.94 & 1884.15 & 1548.53 & 487.65 & 2260.83 \\
\texttt{ogbn-products} & \texttt{OOM} & 42.42 & \texttt{OOM} & \texttt{OOM} & 188.69 & \texttt{OOM} & \texttt{OOM} & 4358.62 & \texttt{OOM} & \texttt{OOM} & 7348.55 & \texttt{OOM} \\
\texttt{pokec-regions} & 75.96 & 13.00 & 171.16 & 89.67 & 52.26 & 184.86 & 24989.80 & 2244.59 & 41959.50 & 34234.03 & 4239.20 & 50771.96 \\
\texttt{pubmed} & 1.61 & 0.27 & 1.29 & 1.41 & 0.78 & 1.00 & 136.05 & 75.70 & 203.23 & 184.03 & 99.79 & 234.60 \\
\texttt{tolokers-2} & 3.69 & 0.77 & 6.16 & 5.49 & 3.32 & 6.03 & 826.11 & 37.96 & 1346.89 & 1139.32 & 52.73 & 1628.36 \\
\texttt{twitch-views} & 53.93 & 11.59 & 70.43 & 70.45 & 54.64 & 75.66 & 10619.01 & 307.29 & 17462.54 & 14405.97 & 515.40 & 21157.31 \\
\texttt{web-traffic} & 207.15 & 85.42 & 87.71 & 766.44 & 866.76 & 116.61 & 24780.82 & 16038.75 & 34650.23 & 30059.66 & 19568.42 & 39218.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 2.62 & 0.48 & 6.68 & 3.63 & 1.78 & 7.06 & 945.54 & 137.06 & 1607.31 & 1393.44 & 260.99 & 1932.09 \\
\texttt{avazu-ctr} & 103.87 & 17.69 & 241.28 & 131.92 & 89.70 & 260.53 & 33541.34 & 412.32 & 54848.32 & 44696.43 & 600.90 & 66134.84 \\
\texttt{citeseer} & 1.62 & 0.45 & 1.29 & 1.35 & 0.70 & 0.86 & 81.31 & 70.86 & 98.21 & 99.86 & 79.07 & 113.38 \\
\texttt{city-reviews} & 12.94 & 3.40 & 23.81 & 18.02 & 15.17 & 26.88 & 3858.27 & 446.55 & 6462.25 & 5338.21 & 810.62 & 7766.19 \\
\texttt{city-roads-L} & 7.44 & 0.77 & 4.83 & 3.88 & 2.27 & 6.30 & 731.71 & 414.16 & 1349.38 & 1151.85 & 763.18 & 1599.32 \\
\texttt{city-roads-M} & 1.71 & 0.37 & 2.75 & 1.90 & 1.10 & 2.93 & 305.56 & 145.85 & 571.11 & 548.81 & 285.88 & 726.17 \\
\texttt{cora} & 1.60 & 0.26 & 1.29 & 1.34 & 0.65 & 0.81 & 51.55 & 36.60 & 67.90 & 70.93 & 44.17 & 84.39 \\
\texttt{hm-categories} & 96.11 & 11.10 & 236.02 & 112.45 & 57.52 & 254.35 & 32683.60 & 296.33 & 53427.59 & 43548.03 & 411.27 & 64433.57 \\
\texttt{ogbn-arxiv} & 13.15 & 4.66 & 13.79 & 14.50 & 14.78 & 15.21 & 2082.45 & 445.67 & 3617.28 & 2976.16 & 860.48 & 4341.43 \\
\texttt{ogbn-products} & \texttt{OOM} & 55.55 & \texttt{OOM} & \texttt{OOM} & 261.55 & \texttt{OOM} & \texttt{OOM} & 6750.79 & \texttt{OOM} & \texttt{OOM} & 12730.79 & \texttt{OOM} \\
\texttt{pokec-regions} & 119.57 & 17.89 & \texttt{OOM} & 153.81 & 75.99 & \texttt{OOM} & 48893.76 & 3837.83 & \texttt{OOM} & 66306.77 & 7826.46 & \texttt{OOM} \\
\texttt{pubmed} & 1.61 & 0.28 & 1.59 & 1.43 & 0.84 & 1.64 & 216.57 & 95.77 & 347.76 & 372.78 & 145.49 & 470.78 \\
\texttt{tolokers-2} & 4.87 & 0.87 & 10.74 & 7.65 & 4.05 & 10.93 & 1608.21 & 49.34 & 2634.98 & 2245.41 & 78.66 & 3174.29 \\
\texttt{twitch-views} & 72.97 & 13.72 & 128.49 & 94.65 & 72.53 & 141.85 & 20883.22 & 472.84 & 34365.08 & 28038.00 & 884.32 & 41441.56 \\
\texttt{web-traffic} & 234.50 & 95.98 & 158.02 & 810.91 & 979.53 & 203.71 & 36208.68 & 18861.76 & 55685.47 & 46328.78 & 25920.80 & 64459.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.18 & 0.96 & 11.67 & 7.06 & 3.74 & 13.80 & 1821.96 & 227.66 & 3162.62 & 2614.62 & 484.61 & 3797.60 \\
\texttt{avazu-ctr} & \texttt{OOM} & 22.20 & \texttt{OOM} & \texttt{OOM} & 144.44 & \texttt{OOM} & \texttt{OOM} & 562.33 & \texttt{OOM} & \texttt{OOM} & 935.87 & \texttt{OOM} \\
\texttt{citeseer} & 1.67 & 0.27 & 1.27 & 1.30 & 0.68 & 1.54 & 98.83 & 77.29 & 132.90 & 135.05 & 93.91 & 163.52 \\
\texttt{city-reviews} & 18.24 & 5.13 & 44.67 & 28.37 & 26.87 & 52.81 & 7418.60 & 736.96 & 12701.76 & 10255.98 & 1465.96 & 15252.86 \\
\texttt{city-roads-L} & 4.01 & 1.94 & 9.76 & 7.87 & 5.45 & 12.88 & 1309.50 & 693.33 & 2553.32 & 2045.62 & 1389.02 & 3044.80 \\
\texttt{city-roads-M} & 6.44 & 0.86 & 4.79 & 3.86 & 2.41 & 9.09 & 567.71 & 258.13 & 1108.67 & 948.89 & 538.37 & 1327.57 \\
\texttt{cora} & 2.88 & 0.26 & 1.27 & 2.16 & 0.78 & 0.80 & 69.42 & 42.17 & 103.30 & 108.44 & 55.77 & 133.95 \\
\texttt{hm-categories} & \texttt{OOM} & 14.02 & \texttt{OOM} & \texttt{OOM} & 100.72 & \texttt{OOM} & \texttt{OOM} & 386.42 & \texttt{OOM} & \texttt{OOM} & 615.74 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 17.21 & 7.23 & 26.50 & 21.40 & 27.59 & 31.17 & 3978.51 & 775.38 & 7085.58 & 5701.61 & 1604.51 & 8502.87 \\
\texttt{ogbn-products} & \texttt{OOM} & 101.31 & \texttt{OOM} & \texttt{OOM} & 542.65 & \texttt{OOM} & \texttt{OOM} & 11535.16 & \texttt{OOM} & \texttt{OOM} & 23495.35 & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 36.32 & \texttt{OOM} & \texttt{OOM} & 159.81 & \texttt{OOM} & \texttt{OOM} & 7028.51 & \texttt{OOM} & \texttt{OOM} & 15003.22 & \texttt{OOM} \\
\texttt{pubmed} & 1.69 & 0.41 & 2.56 & 2.01 & 1.44 & 3.01 & 367.71 & 134.40 & 638.30 & 613.72 & 234.77 & 777.29 \\
\texttt{tolokers-2} & 7.21 & 1.08 & 18.08 & 10.83 & 6.92 & 20.82 & 3128.51 & 72.79 & 5216.85 & 4322.19 & 131.61 & 6273.00 \\
\texttt{twitch-views} & 102.76 & 18.69 & 296.09 & 142.99 & 127.17 & \texttt{OOM} & 40795.53 & 799.38 & 68171.25 & 55002.73 & 1620.63 & \texttt{OOM} \\
\texttt{web-traffic} & 283.36 & 132.16 & \texttt{OOM} & \texttt{OOM} & 1449.60 & \texttt{OOM} & 58411.46 & 24507.98 & \texttt{OOM} & \texttt{OOM} & 38622.83 & \texttt{OOM} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 8.87 & 2.75 & 24.17 & 14.36 & 8.95 & 28.46 & 3588.85 & 426.46 & 6272.14 & 5082.69 & 925.47 & 7530.85 \\
\texttt{avazu-ctr} & \texttt{OOM} & 41.79 & \texttt{OOM} & \texttt{OOM} & 234.31 & \texttt{OOM} & \texttt{OOM} & 859.11 & \texttt{OOM} & \texttt{OOM} & 1605.43 & \texttt{OOM} \\
\texttt{citeseer} & 1.63 & 0.30 & 1.30 & 1.38 & 0.89 & 1.12 & 134.82 & 90.98 & 202.92 & 206.33 & 124.97 & 263.21 \\
\texttt{city-reviews} & 35.98 & 12.62 & 93.96 & 56.32 & 51.48 & 110.81 & 14609.28 & 1318.24 & 25174.00 & 20086.98 & 2773.62 & 30221.57 \\
\texttt{city-roads-L} & 10.58 & 6.62 & 21.44 & 20.71 & 16.91 & 31.05 & 2476.18 & 1248.39 & 4955.52 & 3834.03 & 2639.43 & 5928.32 \\
\texttt{city-roads-M} & 4.66 & 2.73 & 9.58 & 8.86 & 6.82 & 13.47 & 1094.10 & 481.14 & 2170.76 & 1744.68 & 1040.00 & 2603.48 \\
\texttt{cora} & 1.63 & 0.32 & 1.84 & 1.36 & 1.02 & 1.92 & 108.08 & 53.88 & 176.48 & 184.94 & 81.82 & 238.84 \\
\texttt{hm-categories} & \texttt{OOM} & 26.72 & \texttt{OOM} & \texttt{OOM} & 177.44 & \texttt{OOM} & \texttt{OOM} & 567.96 & \texttt{OOM} & \texttt{OOM} & 1024.18 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 28.65 & 17.16 & 54.80 & 42.40 & 54.71 & 69.34 & 7808.88 & 1437.34 & 14020.28 & 11085.74 & 3093.08 & 16826.30 \\
\texttt{ogbn-products} & \texttt{OOM} & 258.53 & \texttt{OOM} & \texttt{OOM} & 936.45 & \texttt{OOM} & \texttt{OOM} & 21102.80 & \texttt{OOM} & \texttt{OOM} & 45023.20 & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 106.76 & \texttt{OOM} & \texttt{OOM} & 365.68 & \texttt{OOM} & \texttt{OOM} & 13405.87 & \texttt{OOM} & \texttt{OOM} & 29355.51 & \texttt{OOM} \\
\texttt{pubmed} & 2.34 & 1.11 & 5.21 & 4.12 & 3.27 & 6.61 & 674.80 & 210.66 & 1214.63 & 1055.90 & 404.71 & 1449.87 \\
\texttt{tolokers-2} & 12.41 & 2.15 & 35.60 & 18.09 & 10.50 & 40.69 & 6198.51 & 118.73 & 10368.49 & 8563.28 & 235.06 & 12455.81 \\
\texttt{twitch-views} & \texttt{OOM} & 38.47 & \texttt{OOM} & \texttt{OOM} & 218.97 & \texttt{OOM} & \texttt{OOM} & 1455.23 & \texttt{OOM} & \texttt{OOM} & 3098.47 & \texttt{OOM} \\
\texttt{web-traffic} & \texttt{OOM} & 302.61 & \texttt{OOM} & \texttt{OOM} & 2352.66 & \texttt{OOM} & \texttt{OOM} & 35794.49 & \texttt{OOM} & \texttt{OOM} & 64024.34 & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=2, head dim $D$=256); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h2_d256_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 3.20 & 0.67 & 6.96 & 3.93 & 2.21 & 7.50 & 943.62 & 125.09 & 1605.78 & 1377.29 & 236.67 & 1926.04 \\
\texttt{avazu-ctr} & 117.14 & 20.89 & 256.48 & 144.25 & 95.72 & 276.19 & 33699.59 & 394.59 & 55007.15 & 44994.28 & 564.50 & 66769.49 \\
\texttt{citeseer} & 1.62 & 0.26 & 1.28 & 1.50 & 0.56 & 0.81 & 80.93 & 70.02 & 97.85 & 98.28 & 77.38 & 112.04 \\
\texttt{city-reviews} & 14.22 & 3.73 & 25.00 & 18.89 & 15.70 & 27.88 & 3858.61 & 411.17 & 6463.12 & 5301.40 & 738.86 & 7769.11 \\
\texttt{city-roads-L} & 1.99 & 0.82 & 4.87 & 3.11 & 3.03 & 5.79 & 716.93 & 381.56 & 1335.82 & 1087.05 & 696.43 & 1543.43 \\
\texttt{city-roads-M} & 1.61 & 0.42 & 2.51 & 1.77 & 1.16 & 3.01 & 299.17 & 132.17 & 566.43 & 523.19 & 258.15 & 703.93 \\
\texttt{cora} & 1.59 & 0.26 & 1.30 & 1.50 & 0.61 & 0.84 & 51.25 & 35.91 & 67.62 & 69.68 & 42.77 & 83.38 \\
\texttt{hm-categories} & 106.17 & 14.76 & 249.49 & 123.27 & 67.96 & 270.14 & 32841.14 & 284.64 & 53585.64 & 43853.19 & 388.03 & 65067.32 \\
\texttt{ogbn-arxiv} & 15.57 & 4.73 & 14.21 & 14.46 & 13.24 & 15.71 & 2070.63 & 404.23 & 3606.09 & 2911.18 & 777.00 & 4298.75 \\
\texttt{ogbn-products} & \texttt{OOM} & 83.03 & \texttt{OOM} & \texttt{OOM} & 372.46 & \texttt{OOM} & \texttt{OOM} & 6171.42 & \texttt{OOM} & \texttt{OOM} & 11553.38 & \texttt{OOM} \\
\texttt{pokec-regions} & 137.18 & 24.56 & \texttt{OOM} & 166.83 & 99.58 & \texttt{OOM} & 48928.03 & 3452.97 & \texttt{OOM} & 65976.67 & 7043.60 & \texttt{OOM} \\
\texttt{pubmed} & 1.61 & 0.30 & 1.75 & 1.40 & 0.95 & 1.70 & 214.78 & 91.06 & 346.45 & 363.50 & 135.92 & 465.27 \\
\texttt{tolokers-2} & 6.01 & 1.00 & 10.64 & 7.89 & 4.28 & 11.90 & 1614.65 & 47.08 & 2641.51 & 2256.90 & 72.96 & 3200.36 \\
\texttt{twitch-views} & 80.46 & 15.72 & 136.13 & 100.63 & 74.20 & 151.46 & 20966.38 & 430.57 & 34448.56 & 28163.26 & 800.01 & 41778.44 \\
\texttt{web-traffic} & 245.84 & 94.28 & 165.64 & 821.84 & 890.48 & 206.15 & 35954.19 & 18177.41 & 55452.69 & 45114.16 & 24530.40 & 63529.11 \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=4, head dim $D$=32); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h4_d32_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 4.44 & 0.86 & 11.84 & 6.03 & 3.16 & 13.26 & 1821.91 & 211.37 & 3154.79 & 2572.80 & 435.40 & 3765.88 \\
\texttt{avazu-ctr} & 162.27 & 24.38 & \texttt{OOM} & \texttt{OOM} & 126.03 & \texttt{OOM} & 65965.63 & 524.18 & \texttt{OOM} & \texttt{OOM} & 859.53 & \texttt{OOM} \\
\texttt{citeseer} & 1.61 & 0.26 & 1.39 & 1.37 & 0.63 & 0.85 & 98.06 & 75.00 & 132.00 & 131.06 & 89.81 & 159.57 \\
\texttt{city-reviews} & 20.39 & 4.67 & 46.27 & 27.41 & 20.69 & 52.43 & 7435.77 & 665.61 & 12684.33 & 10144.40 & 1321.77 & 15182.16 \\
\texttt{city-roads-L} & 3.48 & 1.46 & 9.26 & 6.00 & 4.47 & 11.18 & 1280.56 & 623.16 & 2520.54 & 1908.64 & 1248.66 & 2918.00 \\
\texttt{city-roads-M} & 1.90 & 0.65 & 4.25 & 2.86 & 1.94 & 5.11 & 558.21 & 230.38 & 1096.61 & 896.56 & 482.50 & 1277.32 \\
\texttt{cora} & 1.61 & 0.26 & 1.30 & 1.36 & 0.68 & 0.81 & 69.27 & 41.11 & 103.14 & 105.61 & 54.07 & 131.33 \\
\texttt{hm-categories} & 152.93 & 17.08 & \texttt{OOM} & \texttt{OOM} & 87.87 & \texttt{OOM} & 64329.83 & 364.99 & \texttt{OOM} & \texttt{OOM} & 572.02 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 17.83 & 6.01 & 25.98 & 19.88 & 20.50 & 29.69 & 3964.80 & 695.09 & 7054.90 & 5552.85 & 1442.00 & 8377.91 \\
\texttt{ogbn-products} & \texttt{OOM} & 108.13 & \texttt{OOM} & \texttt{OOM} & 515.36 & \texttt{OOM} & \texttt{OOM} & 10357.56 & \texttt{OOM} & \texttt{OOM} & 21121.66 & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 34.64 & \texttt{OOM} & \texttt{OOM} & 146.38 & \texttt{OOM} & \texttt{OOM} & 6242.38 & \texttt{OOM} & \texttt{OOM} & 13418.91 & \texttt{OOM} \\
\texttt{pubmed} & 2.24 & 0.36 & 2.55 & 2.36 & 1.17 & 3.63 & 365.87 & 124.90 & 634.12 & 594.94 & 214.71 & 761.42 \\
\texttt{tolokers-2} & 8.47 & 1.18 & 18.71 & 11.13 & 5.44 & 21.42 & 3149.38 & 66.35 & 5222.20 & 4326.67 & 120.68 & 6292.79 \\
\texttt{twitch-views} & 115.15 & 19.01 & 303.02 & 145.82 & 98.16 & \texttt{OOM} & 41065.93 & 719.93 & 68235.99 & 55044.85 & 1459.86 & \texttt{OOM} \\
\texttt{web-traffic} & 291.61 & 111.57 & \texttt{OOM} & \texttt{OOM} & 1032.47 & \texttt{OOM} & 58021.34 & 23117.91 & \texttt{OOM} & \texttt{OOM} & 35820.92 & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=4, head dim $D$=64); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h4_d64_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 8.14 & 1.77 & 22.65 & 12.33 & 7.03 & 26.34 & 3576.45 & 383.44 & 6250.66 & 4991.04 & 827.21 & 7448.78 \\
\texttt{avazu-ctr} & \texttt{OOM} & 30.88 & \texttt{OOM} & \texttt{OOM} & 208.08 & \texttt{OOM} & \texttt{OOM} & 786.80 & \texttt{OOM} & \texttt{OOM} & 1458.72 & \texttt{OOM} \\
\texttt{citeseer} & 1.61 & 0.27 & 2.31 & 1.28 & 0.74 & 3.02 & 133.05 & 87.44 & 200.57 & 200.03 & 117.43 & 256.31 \\
\texttt{city-reviews} & 34.58 & 7.73 & 92.45 & 51.31 & 40.24 & 105.30 & 14591.98 & 1174.61 & 25120.47 & 19831.80 & 2483.92 & 30006.08 \\
\texttt{city-roads-L} & 7.73 & 3.78 & 18.37 & 14.42 & 11.09 & 25.32 & 2415.84 & 1111.34 & 4888.96 & 3561.08 & 2363.55 & 5662.83 \\
\texttt{city-roads-M} & 3.54 & 1.63 & 8.54 & 6.44 & 4.62 & 10.86 & 1070.20 & 425.88 & 2144.20 & 1634.45 & 929.97 & 2495.10 \\
\texttt{cora} & 2.86 & 0.26 & 1.28 & 1.39 & 0.83 & 1.07 & 106.27 & 50.60 & 174.30 & 179.18 & 75.15 & 231.63 \\
\texttt{hm-categories} & \texttt{OOM} & 21.73 & \texttt{OOM} & \texttt{OOM} & 158.69 & \texttt{OOM} & \texttt{OOM} & 523.15 & \texttt{OOM} & \texttt{OOM} & 933.26 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 26.76 & 10.06 & 51.05 & 36.15 & 37.97 & 60.82 & 7753.66 & 1273.03 & 13947.06 & 10771.52 & 2762.65 & 16534.83 \\
\texttt{ogbn-products} & \texttt{OOM} & 201.19 & \texttt{OOM} & \texttt{OOM} & 1068.14 & \texttt{OOM} & \texttt{OOM} & 18728.74 & \texttt{OOM} & \texttt{OOM} & 40256.57 & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 71.22 & \texttt{OOM} & \texttt{OOM} & 315.17 & \texttt{OOM} & \texttt{OOM} & 11824.94 & \texttt{OOM} & \texttt{OOM} & 26180.03 & \texttt{OOM} \\
\texttt{pubmed} & 1.98 & 0.67 & 4.68 & 3.31 & 2.37 & 5.83 & 669.71 & 192.92 & 1207.26 & 1021.95 & 368.69 & 1415.35 \\
\texttt{tolokers-2} & 13.34 & 1.55 & 35.93 & 19.39 & 10.18 & 41.37 & 6217.18 & 107.26 & 10369.23 & 8555.47 & 211.42 & 12462.60 \\
\texttt{twitch-views} & \texttt{OOM} & 25.95 & \texttt{OOM} & \texttt{OOM} & 181.90 & \texttt{OOM} & \texttt{OOM} & 1293.19 & \texttt{OOM} & \texttt{OOM} & 2771.51 & \texttt{OOM} \\
\texttt{web-traffic} & \texttt{OOM} & 171.66 & \texttt{OOM} & \texttt{OOM} & 1645.54 & \texttt{OOM} & \texttt{OOM} & 32998.17 & \texttt{OOM} & \texttt{OOM} & 58405.40 & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=4, head dim $D$=128); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h4_d128_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 17.83 & 5.43 & 47.44 & 27.70 & 17.87 & 56.35 & 7083.12 & 729.59 & 12445.20 & 9766.47 & 1619.32 & 14814.95 \\
\texttt{avazu-ctr} & \texttt{OOM} & 58.52 & \texttt{OOM} & \texttt{OOM} & 344.10 & \texttt{OOM} & \texttt{OOM} & 1308.08 & \texttt{OOM} & \texttt{OOM} & 2652.55 & \texttt{OOM} \\
\texttt{citeseer} & 1.70 & 0.45 & 1.63 & 1.65 & 1.31 & 1.92 & 202.89 & 111.93 & 338.91 & 335.85 & 173.42 & 449.74 \\
\texttt{city-reviews} & 70.30 & 20.95 & 222.12 & 107.03 & 81.34 & 256.46 & 28904.31 & 2193.10 & 49985.97 & 39207.38 & 4813.51 & 59643.22 \\
\texttt{city-roads-L} & 20.93 & 13.19 & 42.64 & 40.74 & 33.60 & 60.69 & 4673.70 & 2084.51 & 9631.70 & 6879.97 & 4589.36 & 11161.16 \\
\texttt{city-roads-M} & 9.16 & 5.44 & 18.83 & 16.71 & 14.01 & 25.76 & 2098.80 & 817.49 & 4248.80 & 3120.14 & 1823.73 & 4945.10 \\
\texttt{cora} & 1.67 & 0.45 & 2.43 & 1.65 & 1.46 & 1.88 & 182.28 & 71.27 & 318.19 & 327.69 & 121.87 & 434.36 \\
\texttt{hm-categories} & \texttt{OOM} & 41.89 & \texttt{OOM} & \texttt{OOM} & 286.32 & \texttt{OOM} & \texttt{OOM} & 842.65 & \texttt{OOM} & \texttt{OOM} & 1664.14 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 50.26 & 25.75 & 109.58 & 78.36 & 81.08 & 136.63 & 15333.87 & 2432.88 & 27741.65 & 21210.79 & 5414.15 & 32857.93 \\
\texttt{ogbn-products} & \texttt{OOM} & 513.45 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 35472.99 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 211.68 & \texttt{OOM} & \texttt{OOM} & 740.04 & \texttt{OOM} & \texttt{OOM} & 22986.11 & \texttt{OOM} & \texttt{OOM} & 51690.72 & \texttt{OOM} \\
\texttt{pubmed} & 4.33 & 2.05 & 9.81 & 7.53 & 5.96 & 12.65 & 1274.92 & 327.84 & 2354.64 & 1868.35 & 677.43 & 2767.32 \\
\texttt{tolokers-2} & 24.14 & 3.36 & 70.59 & 33.97 & 16.96 & 81.62 & 12351.17 & 189.22 & 20674.93 & 16758.58 & 398.91 & 24815.12 \\
\texttt{twitch-views} & \texttt{OOM} & 56.79 & \texttt{OOM} & \texttt{OOM} & 322.57 & \texttt{OOM} & \texttt{OOM} & 2443.06 & \texttt{OOM} & \texttt{OOM} & 5402.26 & \texttt{OOM} \\
\texttt{web-traffic} & \texttt{OOM} & 435.45 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 52752.75 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=4, head dim $D$=256); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h4_d256_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 5.11 & 1.07 & 12.26 & 6.46 & 3.95 & 14.36 & 1824.22 & 199.76 & 3157.87 & 2565.11 & 412.16 & 3778.38 \\
\texttt{avazu-ctr} & 189.89 & 30.91 & \texttt{OOM} & \texttt{OOM} & 141.89 & \texttt{OOM} & 66291.41 & 506.65 & \texttt{OOM} & \texttt{OOM} & 823.29 & \texttt{OOM} \\
\texttt{citeseer} & 1.61 & 0.26 & 1.29 & 1.35 & 0.61 & 0.80 & 97.70 & 74.15 & 131.69 & 129.53 & 88.05 & 158.52 \\
\texttt{city-reviews} & 23.23 & 5.51 & 49.43 & 29.53 & 22.76 & 55.06 & 7453.07 & 631.46 & 12704.07 & 10142.68 & 1251.20 & 15260.66 \\
\texttt{city-roads-L} & 3.47 & 1.56 & 9.43 & 8.39 & 4.82 & 10.99 & 1267.86 & 591.78 & 2510.86 & 1848.68 & 1183.08 & 2874.70 \\
\texttt{city-roads-M} & 1.88 & 0.70 & 4.70 & 2.68 & 2.15 & 5.53 & 553.17 & 217.09 & 1091.42 & 871.69 & 455.12 & 1259.52 \\
\texttt{cora} & 1.61 & 0.27 & 1.30 & 1.35 & 0.71 & 0.81 & 69.00 & 40.40 & 102.92 & 104.42 & 52.60 & 130.63 \\
\texttt{hm-categories} & 177.98 & 24.24 & \texttt{OOM} & \texttt{OOM} & 111.89 & \texttt{OOM} & 64651.07 & 353.14 & \texttt{OOM} & \texttt{OOM} & 548.58 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 20.32 & 6.17 & 27.56 & 21.13 & 19.00 & 30.51 & 3961.83 & 654.93 & 7053.85 & 5505.56 & 1359.74 & 8376.55 \\
\texttt{ogbn-products} & \texttt{OOM} & 164.66 & \texttt{OOM} & \texttt{OOM} & 743.15 & \texttt{OOM} & \texttt{OOM} & 9796.84 & \texttt{OOM} & \texttt{OOM} & 19962.84 & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 48.32 & \texttt{OOM} & \texttt{OOM} & 196.41 & \texttt{OOM} & \texttt{OOM} & 5870.11 & \texttt{OOM} & \texttt{OOM} & 12648.58 & \texttt{OOM} \\
\texttt{pubmed} & 1.62 & 0.42 & 2.67 & 1.78 & 1.21 & 2.91 & 364.35 & 120.29 & 633.27 & 587.75 & 205.20 & 758.97 \\
\texttt{tolokers-2} & 9.68 & 1.50 & 20.08 & 12.38 & 6.39 & 22.85 & 3163.69 & 64.53 & 5236.69 & 4352.01 & 114.46 & 6350.94 \\
\texttt{twitch-views} & 131.48 & 23.58 & 321.40 & 160.16 & 109.79 & \texttt{OOM} & 41252.76 & 680.04 & 68424.42 & 55377.47 & 1377.87 & \texttt{OOM} \\
\texttt{web-traffic} & 292.95 & 113.95 & \texttt{OOM} & \texttt{OOM} & 970.25 & \texttt{OOM} & 57865.19 & 22455.56 & \texttt{OOM} & \texttt{OOM} & 34452.48 & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=8, head dim $D$=32); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h8_d32_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 8.38 & 1.60 & 22.92 & 11.70 & 5.91 & 26.14 & 3572.33 & 359.24 & 6247.31 & 4958.18 & 778.02 & 7436.10 \\
\texttt{avazu-ctr} & \texttt{OOM} & 37.30 & \texttt{OOM} & \texttt{OOM} & 188.17 & \texttt{OOM} & \texttt{OOM} & 748.83 & \texttt{OOM} & \texttt{OOM} & 1382.37 & \texttt{OOM} \\
\texttt{citeseer} & 1.61 & 0.26 & 1.29 & 1.37 & 0.69 & 0.93 & 132.00 & 84.99 & 199.57 & 195.59 & 113.49 & 252.28 \\
\texttt{city-reviews} & 37.38 & 7.31 & 94.37 & 49.96 & 31.38 & 105.60 & 14590.75 & 1104.07 & 25121.77 & 19756.78 & 2340.36 & 30011.20 \\
\texttt{city-roads-L} & 6.79 & 2.83 & 17.57 & 11.55 & 8.75 & 21.83 & 2383.60 & 1042.60 & 4860.46 & 3428.53 & 2224.43 & 5548.33 \\
\texttt{city-roads-M} & 3.11 & 1.23 & 8.02 & 5.19 & 3.66 & 9.79 & 1059.20 & 398.38 & 2132.72 & 1583.29 & 874.16 & 2450.13 \\
\texttt{cora} & 1.61 & 0.26 & 1.35 & 1.37 & 0.74 & 0.96 & 106.70 & 49.28 & 174.05 & 176.42 & 73.00 & 229.04 \\
\texttt{hm-categories} & \texttt{OOM} & 29.04 & \texttt{OOM} & \texttt{OOM} & 147.24 & \texttt{OOM} & \texttt{OOM} & 501.89 & \texttt{OOM} & \texttt{OOM} & 889.52 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 28.46 & 8.39 & 51.52 & 33.97 & 29.13 & 59.52 & 7729.55 & 1193.86 & 13926.38 & 10640.80 & 2601.08 & 16451.54 \\
\texttt{ogbn-products} & \texttt{OOM} & 214.50 & \texttt{OOM} & \texttt{OOM} & 1025.04 & \texttt{OOM} & \texttt{OOM} & 17569.64 & \texttt{OOM} & \texttt{OOM} & 37901.19 & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 68.45 & \texttt{OOM} & \texttt{OOM} & 287.38 & \texttt{OOM} & \texttt{OOM} & 11051.26 & \texttt{OOM} & \texttt{OOM} & 24607.97 & \texttt{OOM} \\
\texttt{pubmed} & 2.98 & 0.55 & 4.91 & 3.17 & 1.89 & 5.92 & 666.64 & 183.39 & 1202.98 & 1005.42 & 348.41 & 1401.66 \\
\texttt{tolokers-2} & 14.81 & 1.80 & 36.74 & 20.13 & 8.50 & 41.92 & 6229.78 & 100.72 & 10382.00 & 8575.32 & 199.16 & 12514.58 \\
\texttt{twitch-views} & \texttt{OOM} & 28.60 & \texttt{OOM} & \texttt{OOM} & 144.97 & \texttt{OOM} & \texttt{OOM} & 1215.80 & \texttt{OOM} & \texttt{OOM} & 2612.61 & \texttt{OOM} \\
\texttt{web-traffic} & \texttt{OOM} & 142.72 & \texttt{OOM} & \texttt{OOM} & 1141.86 & \texttt{OOM} & \texttt{OOM} & 31629.96 & \texttt{OOM} & \texttt{OOM} & 55625.17 & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=8, head dim $D$=64); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h8_d64_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 16.11 & 3.40 & 45.15 & 24.80 & 13.55 & 52.84 & 7065.31 & 680.52 & 12427.64 & 9681.88 & 1519.03 & 14750.03 \\
\texttt{avazu-ctr} & \texttt{OOM} & 47.26 & \texttt{OOM} & \texttt{OOM} & 335.34 & \texttt{OOM} & \texttt{OOM} & 1235.75 & \texttt{OOM} & \texttt{OOM} & 2504.50 & \texttt{OOM} \\
\texttt{citeseer} & 1.61 & 0.30 & 1.66 & 1.37 & 0.99 & 1.65 & 201.15 & 107.74 & 335.90 & 329.31 & 164.48 & 441.93 \\
\texttt{city-reviews} & 66.22 & 13.35 & 216.13 & 97.07 & 65.50 & 244.66 & 28866.76 & 2049.17 & 49952.27 & 38985.92 & 4523.24 & 59501.74 \\
\texttt{city-roads-L} & 15.36 & 7.64 & 36.56 & 28.75 & 21.39 & 49.65 & 4609.10 & 1948.26 & 9567.71 & 6609.78 & 4313.22 & 10905.86 \\
\texttt{city-roads-M} & 6.90 & 3.15 & 16.24 & 12.50 & 9.03 & 21.34 & 2072.08 & 761.51 & 4221.71 & 3010.18 & 1710.76 & 4842.03 \\
\texttt{cora} & 1.69 & 0.30 & 1.53 & 1.44 & 1.05 & 1.64 & 181.91 & 68.11 & 315.83 & 322.89 & 115.41 & 426.62 \\
\texttt{hm-categories} & \texttt{OOM} & 36.99 & \texttt{OOM} & \texttt{OOM} & 277.49 & \texttt{OOM} & \texttt{OOM} & 797.67 & \texttt{OOM} & \texttt{OOM} & 1572.64 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 47.25 & 15.18 & 103.82 & 66.33 & 56.96 & 122.79 & 15268.71 & 2268.61 & 27677.86 & 20913.37 & 5082.98 & 32605.20 \\
\texttt{ogbn-products} & \texttt{OOM} & 400.81 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 33116.86 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 141.55 & \texttt{OOM} & \texttt{OOM} & 629.71 & \texttt{OOM} & \texttt{OOM} & 21417.05 & \texttt{OOM} & \texttt{OOM} & 48526.37 & \texttt{OOM} \\
\texttt{pubmed} & 3.64 & 1.25 & 9.03 & 6.00 & 4.07 & 10.88 & 1267.50 & 309.51 & 2347.90 & 1830.92 & 643.01 & 2733.23 \\
\texttt{tolokers-2} & 24.93 & 2.55 & 70.89 & 36.33 & 16.65 & 81.80 & 12359.77 & 177.22 & 20683.61 & 16764.29 & 374.21 & 24852.99 \\
\texttt{twitch-views} & \texttt{OOM} & 40.61 & \texttt{OOM} & \texttt{OOM} & 287.10 & \texttt{OOM} & \texttt{OOM} & 2282.16 & \texttt{OOM} & \texttt{OOM} & 5075.23 & \texttt{OOM} \\
\texttt{web-traffic} & \texttt{OOM} & 249.49 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 49977.74 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) and Memory footprint (MB) measurements on Gatv2 results on all datasets (heads $H$=8, head dim $D$=128); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gat_v2_h8_d128_fwd_time_bwd_time_fwd_mem_bwd_mem_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG & DGL & Ours & PyG \\
\midrule
\texttt{artnet-exp} & 35.27 & 10.50 & 93.34 & 57.13 & 35.04 & 115.55 & 14059.40 & 1324.30 & 24782.87 & 19141.43 & 3004.76 & 29372.63 \\
\texttt{avazu-ctr} & \texttt{OOM} & 91.15 & \texttt{OOM} & \texttt{OOM} & 563.65 & \texttt{OOM} & \texttt{OOM} & 2206.03 & \texttt{OOM} & \texttt{OOM} & 4744.99 & \texttt{OOM} \\
\texttt{citeseer} & 1.79 & 0.77 & 2.78 & 2.63 & 2.12 & 3.61 & 338.72 & 153.99 & 610.89 & 560.31 & 270.52 & 736.47 \\
\texttt{city-reviews} & 132.97 & 37.81 & \texttt{OOM} & \texttt{OOM} & 138.49 & \texttt{OOM} & 57420.90 & 3942.78 & \texttt{OOM} & \texttt{OOM} & 8890.42 & \texttt{OOM} \\
\texttt{city-roads-L} & 41.53 & 26.21 & 84.57 & 83.45 & 66.64 & 123.51 & 9063.55 & 3756.76 & 18984.14 & 12923.70 & 8488.57 & 21625.22 \\
\texttt{city-roads-M} & 17.82 & 10.62 & 36.57 & 35.36 & 27.73 & 53.06 & 4103.65 & 1490.19 & 8405.04 & 5893.14 & 3391.54 & 9632.29 \\
\texttt{cora} & 1.76 & 0.71 & 2.77 & 2.50 & 2.13 & 3.58 & 330.30 & 106.04 & 601.62 & 556.20 & 201.97 & 725.71 \\
\texttt{hm-categories} & \texttt{OOM} & 71.21 & \texttt{OOM} & \texttt{OOM} & 502.60 & \texttt{OOM} & \texttt{OOM} & 1392.02 & \texttt{OOM} & \texttt{OOM} & 2944.92 & \texttt{OOM} \\
\texttt{ogbn-arxiv} & 94.29 & 43.14 & 257.79 & 154.65 & 131.01 & 315.25 & 30345.66 & 4422.47 & 55168.37 & 41461.39 & 10051.20 & 64904.61 \\
\texttt{ogbn-products} & \texttt{OOM} & 1025.55 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 64212.92 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{pokec-regions} & \texttt{OOM} & 421.01 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & 42148.86 & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} & \texttt{OOM} \\
\texttt{pubmed} & 8.33 & 3.93 & 18.84 & 14.93 & 11.09 & 24.91 & 2472.16 & 562.21 & 4627.63 & 3493.25 & 1222.88 & 5393.89 \\
\texttt{tolokers-2} & 48.21 & 5.67 & 172.27 & 66.68 & 29.48 & 196.14 & 24627.81 & 330.19 & 41292.72 & 33155.81 & 726.60 & 49539.98 \\
\texttt{twitch-views} & \texttt{OOM} & 93.15 & \texttt{OOM} & \texttt{OOM} & 526.96 & \texttt{OOM} & \texttt{OOM} & 4418.71 & \texttt{OOM} & \texttt{OOM} & 10009.07 & \texttt{OOM} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd time} & \multicolumn{8}{c}{Bwd time} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.21 & 0.17 & 0.17 & 4.00 & 0.50 & 0.24 & 1.62 & 0.19 & 0.38 & 0.23 & 0.25 & 0.29 & 0.67 & 0.27 & 1.09 & 0.87 \\
\texttt{avazu-ctr} & 3.26 & 2.24 & 2.23 & 18.23 & 343.32 & 2.07 & 34.19 & 2.63 & 2.73 & 3.68 & 2.27 & 10.88 & 338.45 & 2.71 & 31.81 & 16.03 \\
\texttt{citeseer} & 1.15 & 0.12 & 0.10 & 2.10 & 0.09 & 0.21 & 0.79 & 0.08 & 0.38 & 0.20 & 0.19 & 0.19 & 0.45 & 0.21 & 0.19 & 0.72 \\
\texttt{city-reviews} & 1.30 & 0.51 & 0.49 & 5.44 & 5.09 & 0.57 & 4.29 & 0.55 & 0.78 & 0.60 & 0.60 & 1.71 & 4.42 & 1.61 & 3.84 & 2.55 \\
\texttt{city-roads-L} & 1.17 & 0.20 & 0.19 & 2.82 & 0.22 & 0.26 & 1.31 & 0.19 & 0.46 & 0.33 & 0.30 & 0.34 & 0.47 & 0.33 & 0.85 & 0.75 \\
\texttt{city-roads-M} & 1.15 & 0.14 & 0.13 & 4.21 & 0.11 & 0.25 & 0.91 & 0.13 & 0.38 & 0.22 & 0.18 & 0.19 & 0.39 & 0.23 & 0.42 & 0.62 \\
\texttt{cora} & 1.15 & 0.11 & 0.10 & 2.08 & 0.10 & 0.25 & 0.79 & 0.09 & 0.38 & 0.23 & 0.20 & 0.19 & 0.45 & 0.21 & 0.20 & 0.75 \\
\texttt{hm-categories} & 3.35 & 2.35 & 2.34 & 13.07 & 843.59 & 1.66 & 34.13 & 2.72 & 2.79 & 3.21 & 2.26 & 6.04 & 838.68 & 2.85 & 31.64 & 19.59 \\
\texttt{ogbn-arxiv} & 1.16 & 0.36 & 0.35 & 5.20 & 0.68 & 0.72 & 2.71 & 0.38 & 0.63 & 0.50 & 0.44 & 0.53 & \texttt{OOM} & 0.48 & 2.21 & 2.11 \\
\texttt{ogbn-products} & 20.17 & 23.99 & 23.88 & 86.71 & 85.01 & 13.09 & 274.38 & 26.30 & 20.45 & 40.21 & 25.02 & 33.10 & 59.82 & 27.51 & \texttt{OOM} & 103.97 \\
\texttt{pokec-regions} & 7.95 & 6.18 & 6.17 & 21.09 & 16.40 & 3.45 & 55.66 & 6.97 & 7.75 & 9.46 & 6.85 & 8.83 & 11.51 & 7.52 & 50.28 & 25.49 \\
\texttt{pubmed} & 1.18 & 0.10 & 0.10 & 2.94 & 0.16 & 0.21 & 0.80 & 0.09 & 0.35 & 0.22 & 0.19 & 0.15 & 0.43 & 0.20 & 0.26 & 0.60 \\
\texttt{tolokers-2} & 1.15 & 0.17 & 0.16 & 3.06 & 1.23 & 0.64 & 2.12 & 0.18 & 0.36 & 0.41 & 0.21 & 0.41 & 1.33 & 0.31 & 1.62 & 1.25 \\
\texttt{twitch-views} & 3.06 & 2.17 & 2.13 & 13.96 & 139.53 & 2.04 & 22.23 & 2.40 & 2.55 & 2.43 & 2.25 & 8.09 & 138.14 & 2.53 & 20.56 & 11.25 \\
\texttt{web-traffic} & 5.51 & 2.40 & 2.28 & 69.50 & 84477.44 & 17.04 & 28.09 & 3.06 & 7.03 & 11.08 & 13.98 & 234.44 & 37505.82 & 17.47 & 34.93 & 44.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd time} & \multicolumn{8}{c}{Bwd time} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.13 & 0.19 & 0.19 & 4.20 & 0.67 & 0.25 & 2.53 & 0.20 & 0.45 & 0.35 & 0.28 & 0.40 & 0.76 & 0.32 & 2.04 & 0.92 \\
\texttt{avazu-ctr} & 3.70 & 2.68 & 2.72 & 27.65 & 349.08 & 2.33 & 77.91 & 2.90 & 3.10 & 6.38 & 2.68 & 19.93 & 342.22 & 3.14 & 75.63 & 16.40 \\
\texttt{citeseer} & 1.15 & 0.08 & 0.08 & 2.06 & 0.08 & 0.20 & 0.78 & 0.07 & 0.38 & 0.16 & 0.16 & 0.14 & 0.37 & 0.22 & 0.18 & 0.57 \\
\texttt{city-reviews} & 1.38 & 0.58 & 0.57 & 5.81 & 6.16 & 0.70 & 7.98 & 0.65 & 0.95 & 1.12 & 0.74 & 3.21 & 4.51 & 0.86 & 7.51 & 2.69 \\
\texttt{city-roads-L} & 1.19 & 0.23 & 0.22 & 2.84 & 0.29 & 0.30 & 1.96 & 0.24 & 0.62 & 0.49 & 0.40 & 0.45 & 0.59 & 0.43 & 1.55 & 0.86 \\
\texttt{city-roads-M} & 1.14 & 0.15 & 0.13 & 4.00 & 0.14 & 0.21 & 1.21 & 0.14 & 0.41 & 0.32 & 0.23 & 0.23 & 0.41 & 0.25 & 0.75 & 0.64 \\
\texttt{cora} & 1.13 & 0.11 & 0.08 & 2.07 & 0.10 & 0.19 & 0.78 & 0.09 & 0.37 & 0.30 & 0.17 & 0.17 & 0.37 & 0.24 & 0.19 & 0.73 \\
\texttt{hm-categories} & 3.81 & 2.86 & 2.70 & 17.47 & 852.74 & 1.99 & 77.03 & 3.00 & 3.29 & 5.92 & 2.78 & 10.39 & 839.54 & 3.34 & 74.09 & 19.78 \\
\texttt{ogbn-arxiv} & 1.22 & 0.43 & 0.42 & 7.45 & 0.95 & 0.91 & 4.64 & 0.47 & 0.78 & 0.89 & 0.55 & 0.85 & \texttt{OOM} & 0.61 & 4.22 & 2.23 \\
\texttt{ogbn-products} & 24.78 & 37.48 & 37.45 & 113.76 & 121.71 & 23.21 & \texttt{OOM} & 40.59 & 25.94 & 84.75 & 39.62 & 61.20 & 78.57 & 41.04 & \texttt{OOM} & 117.39 \\
\texttt{pokec-regions} & 9.96 & 8.99 & 9.03 & 27.29 & 22.16 & 6.25 & 123.78 & 9.84 & 10.74 & 20.07 & 10.28 & 15.74 & 16.03 & 11.09 & 119.47 & 29.09 \\
\texttt{pubmed} & 1.13 & 0.10 & 0.08 & 2.23 & 0.17 & 0.20 & 0.94 & 0.09 & 0.36 & 0.28 & 0.16 & 0.18 & 0.38 & 0.20 & 0.43 & 0.59 \\
\texttt{tolokers-2} & 1.12 & 0.19 & 0.19 & 3.40 & 1.50 & 0.36 & 3.50 & 0.21 & 0.38 & 0.43 & 0.23 & 0.83 & 1.54 & 0.60 & 3.06 & 1.25 \\
\texttt{twitch-views} & 3.49 & 2.65 & 2.64 & 20.99 & 144.38 & 2.53 & 42.17 & 2.81 & 2.90 & 5.45 & 2.77 & 15.82 & 137.86 & 3.12 & 41.02 & 11.53 \\
\texttt{web-traffic} & 8.85 & 3.55 & 3.52 & 125.18 & 84730.25 & 20.99 & 51.86 & 4.45 & 11.38 & 16.00 & 16.43 & 447.99 & 37535.07 & 20.55 & 58.81 & 46.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd time} & \multicolumn{8}{c}{Bwd time} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.16 & 0.30 & 0.30 & 4.20 & 0.70 & 0.29 & 4.34 & 0.33 & 0.63 & 0.58 & 0.44 & 0.46 & 0.83 & 0.48 & 4.08 & 1.10 \\
\texttt{avazu-ctr} & 6.09 & 5.15 & 4.94 & 23.32 & 351.03 & 2.75 & 157.89 & 5.59 & 5.76 & 11.70 & 5.10 & 16.21 & 342.29 & 5.73 & 158.46 & 19.14 \\
\texttt{citeseer} & 1.15 & 0.08 & 0.07 & 2.92 & 0.08 & 0.18 & 0.79 & 0.07 & 0.38 & 0.16 & 0.15 & 0.19 & 0.36 & 0.19 & 0.18 & 0.56 \\
\texttt{city-reviews} & 1.96 & 1.07 & 1.08 & 5.70 & 5.77 & 1.01 & 15.17 & 1.20 & 1.71 & 2.08 & 1.36 & 3.27 & 4.74 & 2.83 & 14.98 & 3.27 \\
\texttt{city-roads-L} & 1.34 & 0.36 & 0.36 & 3.07 & 0.34 & 0.48 & 3.31 & 0.43 & 1.11 & 0.77 & 0.67 & 0.69 & 0.76 & 0.75 & 3.00 & 1.16 \\
\texttt{city-roads-M} & 1.17 & 0.19 & 0.19 & 4.00 & 0.17 & 0.23 & 1.79 & 0.20 & 0.56 & 0.39 & 0.34 & 0.34 & 0.49 & 0.37 & 1.36 & 0.78 \\
\texttt{cora} & 1.12 & 0.09 & 0.07 & 2.11 & 0.10 & 0.18 & 0.78 & 0.09 & 0.38 & 0.17 & 0.17 & 0.17 & 0.36 & 0.18 & 0.19 & 0.73 \\
\texttt{hm-categories} & 6.46 & 5.39 & 5.12 & 17.90 & 854.18 & 2.17 & 155.22 & 5.66 & 6.05 & 10.66 & 5.26 & 10.72 & 841.23 & 6.05 & 155.89 & 22.45 \\
\texttt{ogbn-arxiv} & 1.69 & 0.77 & 0.76 & 7.20 & 1.04 & 1.32 & 8.66 & 0.87 & 1.43 & 1.61 & 0.97 & 1.11 & \texttt{OOM} & 1.11 & 8.48 & 2.68 \\
\texttt{ogbn-products} & 48.00 & 74.82 & 74.70 & 135.49 & 125.35 & 43.99 & \texttt{OOM} & 78.32 & 51.23 & 168.93 & 79.11 & 84.51 & 84.96 & 81.81 & \texttt{OOM} & 158.20 \\
\texttt{pokec-regions} & 19.23 & 17.90 & 17.66 & 33.58 & 23.28 & 12.10 & 267.84 & 19.55 & 21.29 & 39.54 & 20.43 & 21.22 & 18.78 & 21.86 & \texttt{OOM} & 39.91 \\
\texttt{pubmed} & 1.13 & 0.13 & 0.12 & 2.26 & 0.20 & 0.20 & 1.27 & 0.12 & 0.36 & 0.23 & 0.19 & 0.20 & 0.43 & 0.21 & 0.77 & 0.59 \\
\texttt{tolokers-2} & 1.13 & 0.33 & 0.33 & 3.32 & 1.60 & 0.40 & 6.32 & 0.37 & 0.55 & 0.75 & 0.38 & 0.81 & 1.61 & 0.63 & 6.02 & 1.41 \\
\texttt{twitch-views} & 5.81 & 5.02 & 4.92 & 20.60 & 144.10 & 3.68 & 98.90 & 5.51 & 5.60 & 10.29 & 5.31 & 15.80 & 140.11 & 5.78 & 98.86 & 14.38 \\
\texttt{web-traffic} & 16.91 & 6.95 & 6.93 & 93.93 & 83131.37 & 27.56 & 121.47 & 8.82 & 22.63 & 32.88 & 22.53 & 326.42 & 37547.82 & 27.17 & 131.90 & 53.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd time} & \multicolumn{8}{c}{Bwd time} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 1.42 & 0.53 & 0.53 & 5.05 & 0.83 & 0.45 & 7.96 & 0.60 & 1.08 & 1.04 & 0.75 & 0.83 & 1.00 & 0.84 & 7.50 & 1.45 \\
\texttt{avazu-ctr} & 11.24 & 9.79 & 9.75 & 40.29 & 348.73 & 3.72 & \texttt{OOM} & 10.96 & 11.07 & 22.29 & 10.08 & 32.90 & 341.79 & 11.28 & \texttt{OOM} & 24.67 \\
\texttt{citeseer} & 1.15 & 0.09 & 0.07 & 2.08 & 0.08 & 0.19 & 0.78 & 0.08 & 0.38 & 0.16 & 0.15 & 0.15 & 0.36 & 0.21 & 0.25 & 0.57 \\
\texttt{city-reviews} & 3.30 & 2.06 & 2.07 & 8.82 & 6.63 & 1.69 & 31.29 & 2.28 & 3.30 & 4.12 & 2.51 & 6.62 & 5.59 & 3.30 & 30.12 & 4.59 \\
\texttt{city-roads-L} & 2.11 & 0.66 & 0.65 & 4.01 & 0.43 & 0.91 & 5.92 & 0.80 & 2.10 & 1.41 & 1.23 & 1.19 & 1.10 & 1.38 & 5.91 & 1.78 \\
\texttt{city-roads-M} & 1.24 & 0.31 & 0.30 & 4.42 & 0.21 & 0.39 & 2.99 & 0.35 & 0.93 & 0.66 & 0.56 & 0.55 & 0.63 & 0.63 & 2.63 & 1.03 \\
\texttt{cora} & 1.15 & 0.08 & 0.07 & 2.11 & 0.10 & 0.18 & 0.78 & 0.09 & 0.38 & 0.17 & 0.17 & 0.15 & 0.36 & 0.19 & 0.26 & 0.74 \\
\texttt{hm-categories} & 11.98 & 10.10 & 10.04 & 30.88 & 854.65 & 2.83 & \texttt{OOM} & 11.12 & 11.75 & 21.18 & 10.27 & 23.74 & 841.04 & 11.35 & \texttt{OOM} & 28.07 \\
\texttt{ogbn-arxiv} & 2.74 & 1.43 & 1.44 & 12.22 & 1.25 & 2.11 & 16.68 & 1.62 & 2.74 & 3.07 & 1.82 & 2.07 & \texttt{OOM} & 2.10 & 16.55 & 3.51 \\
\texttt{ogbn-products} & 94.89 & 149.59 & 149.51 & 219.93 & 142.66 & 84.44 & \texttt{OOM} & 155.02 & 101.84 & 337.85 & 157.88 & 172.14 & 103.64 & 163.52 & \texttt{OOM} & 239.99 \\
\texttt{pokec-regions} & 37.70 & 35.78 & 35.57 & 51.82 & 27.16 & 24.04 & \texttt{OOM} & 38.88 & 42.34 & 78.86 & 40.73 & 43.67 & 25.54 & 43.70 & \texttt{OOM} & 61.64 \\
\texttt{pubmed} & 1.14 & 0.18 & 0.17 & 2.33 & 0.23 & 0.22 & 1.96 & 0.18 & 0.48 & 0.36 & 0.29 & 0.32 & 0.50 & 0.31 & 1.48 & 0.70 \\
\texttt{tolokers-2} & 1.38 & 0.60 & 0.59 & 3.99 & 1.97 & 0.54 & 12.36 & 0.67 & 0.86 & 1.36 & 0.67 & 1.53 & 1.77 & 1.13 & 12.26 & 1.76 \\
\texttt{twitch-views} & 10.91 & 9.75 & 9.75 & 38.19 & 148.91 & 6.83 & 216.31 & 10.82 & 10.99 & 20.41 & 10.46 & 33.72 & 143.70 & 11.53 & \texttt{OOM} & 19.97 \\
\texttt{web-traffic} & 33.05 & 13.82 & 13.78 & 180.37 & 82664.58 & 38.77 & \texttt{OOM} & 17.54 & 44.95 & 60.83 & 35.80 & 662.34 & 37566.82 & 42.20 & \texttt{OOM} & 68.64 \\
\bottomrule
\end{tabular}
}
\caption{Latency (ms) measurements on SpMM (with GCN as the operator) on all datasets (hidden dim $D$=512); \textbf{lower is better}. \texttt{OOM} indicates that the we couldn't measure the metric for the layer.}
\label{tab:gcn_h1_d512_fwd_time_bwd_time_raw}
\end{table}

\begin{table}
\centering
\setlength{\tabcolsep}{4pt}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd mem} & \multicolumn{8}{c}{Bwd mem} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 91.19 & 44.42 & 46.75 & 2398.58 & 46.19 & 78.17 & 2688.81 & 63.88 & 118.34 & 83.86 & 86.19 & 2427.34 & 85.44 & 121.42 & 2713.42 & 111.88 \\
\texttt{avazu-ctr} & 1232.80 & 2148.34 & 5452.49 & 3942.12 & 366.35 & 957.50 & 13964.00 & 559.68 & 1288.66 & 2288.59 & 5592.94 & 3255.39 & 506.50 & 1029.65 & 14001.24 & 1919.91 \\
\texttt{citeseer} & 50.79 & 2378.31 & 5974.95 & 2379.71 & 48.78 & 49.67 & 2385.75 & 49.67 & 52.44 & 2380.81 & 5977.45 & 2382.08 & 51.26 & 52.51 & 2387.37 & 52.31 \\
\texttt{city-reviews} & 375.17 & 2054.77 & 5265.95 & 2647.12 & 217.50 & 348.83 & 3814.95 & 273.32 & 456.89 & 2173.79 & 5384.96 & 2710.85 & 335.94 & 476.72 & 3887.60 & 454.53 \\
\texttt{city-roads-L} & 270.09 & 192.88 & 202.82 & 2528.55 & 187.64 & 217.82 & 2732.23 & 225.10 & 340.37 & 299.43 & 309.36 & 2630.84 & 293.65 & 338.83 & 2801.69 & 335.88 \\
\texttt{city-roads-M} & 79.14 & 1888.28 & 5086.88 & 2380.49 & 45.15 & 57.24 & 2472.56 & 60.41 & 107.48 & 1931.02 & 5129.62 & 2421.11 & 87.88 & 106.24 & 2500.43 & 105.38 \\
\texttt{cora} & 18.04 & 2345.69 & 5942.27 & 2347.26 & 16.29 & 17.14 & 2353.69 & 17.04 & 19.39 & 2347.73 & 5944.32 & 2349.17 & 18.32 & 19.46 & 2355.01 & 19.25 \\
\texttt{hm-categories} & 1130.73 & 2242.86 & 5799.52 & 3844.90 & 292.68 & 775.09 & 13616.91 & 472.96 & 1164.83 & 2359.19 & 5915.85 & 3146.70 & 410.86 & 821.70 & 13639.65 & 1794.56 \\
\texttt{ogbn-arxiv} & 310.60 & 2381.67 & 5861.29 & 2548.97 & 182.52 & 263.20 & 3193.35 & 234.80 & 398.77 & 2511.45 & 5992.37 & 2664.10 & \texttt{OOM} & 410.90 & 3276.03 & 385.25 \\
\texttt{ogbn-products} & 9080.94 & 3989.71 & 6688.19 & 12444.09 & 3581.69 & 9823.04 & 70387.41 & 5171.71 & 10778.69 & 6274.39 & 8972.87 & 10547.88 & 5857.19 & 11955.41 & \texttt{OOM} & 13332.66 \\
\texttt{pokec-regions} & 3408.04 & 1876.55 & 4001.39 & 5222.43 & 1520.27 & 3161.69 & 20327.99 & 2169.11 & 4325.63 & 3201.72 & 5327.88 & 5755.51 & 2839.22 & 4565.96 & 21125.26 & 4450.10 \\
\texttt{pubmed} & 62.80 & 2378.01 & 5975.80 & 2382.04 & 48.93 & 55.91 & 2435.27 & 54.52 & 72.72 & 2393.01 & 5990.73 & 2395.88 & 64.53 & 72.78 & 2444.97 & 70.80 \\
\texttt{tolokers-2} & 61.66 & 2336.09 & 5933.54 & 2406.19 & 18.65 & 63.46 & 2885.80 & 29.97 & 70.66 & 2348.75 & 5947.17 & 2381.82 & 31.26 & 73.84 & 2891.54 & 96.23 \\
\texttt{twitch-views} & 825.61 & 2420.07 & 5959.21 & 3328.11 & 258.45 & 909.20 & 9620.32 & 405.75 & 948.74 & 2596.34 & 6137.54 & 3021.20 & 437.09 & 1061.00 & 9702.41 & 1278.68 \\
\texttt{web-traffic} & 16532.88 & 14738.82 & 15692.57 & 17346.26 & 14614.41 & 15458.88 & 24988.95 & 15430.80 & 17987.15 & 16928.07 & 17882.62 & 19365.88 & 16794.41 & 17934.15 & 26400.25 & 17816.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd mem} & \multicolumn{8}{c}{Bwd mem} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 140.41 & 71.55 & 73.89 & 2419.92 & 70.80 & 108.93 & 3011.81 & 100.79 & 192.18 & 145.39 & 147.72 & 2489.02 & 146.96 & 195.25 & 3061.03 & 186.46 \\
\texttt{avazu-ctr} & 1288.66 & 2269.07 & 5574.31 & 3960.73 & 405.11 & 1004.81 & 24765.24 & 615.54 & 1400.38 & 2380.79 & 5688.31 & 3348.09 & 603.40 & 1145.17 & 24839.72 & 1994.79 \\
\texttt{citeseer} & 54.04 & 2380.82 & 5976.70 & 2382.17 & 50.40 & 51.70 & 2394.27 & 52.11 & 57.31 & 2386.63 & 5982.86 & 2387.90 & 55.32 & 57.39 & 2398.45 & 57.18 \\
\texttt{city-reviews} & 520.48 & 2137.46 & 5348.63 & 2693.65 & 290.15 & 439.65 & 5097.74 & 382.30 & 674.86 & 2355.43 & 5566.60 & 2893.84 & 517.58 & 694.69 & 5243.05 & 646.07 \\
\texttt{city-roads-L} & 411.17 & 265.77 & 275.71 & 2598.01 & 258.18 & 305.09 & 3007.41 & 330.90 & 551.78 & 475.77 & 485.71 & 2804.49 & 469.79 & 550.44 & 3146.33 & 548.13 \\
\texttt{city-roads-M} & 135.28 & 1917.09 & 5115.69 & 2408.36 & 73.15 & 92.27 & 2593.03 & 102.41 & 191.61 & 2000.69 & 5199.69 & 2490.78 & 157.88 & 190.38 & 2648.76 & 189.38 \\
\texttt{cora} & 20.68 & 2347.30 & 5944.14 & 2348.82 & 17.61 & 18.79 & 2361.72 & 19.03 & 23.36 & 2352.06 & 5949.03 & 2353.49 & 21.63 & 23.42 & 2364.82 & 23.22 \\
\texttt{hm-categories} & 1164.20 & 2347.82 & 5904.48 & 3856.26 & 314.15 & 803.51 & 24140.09 & 507.06 & 1232.54 & 2416.03 & 5972.69 & 3203.54 & 464.53 & 889.91 & 24185.56 & 1839.77 \\
\texttt{ogbn-arxiv} & 473.35 & 2470.10 & 5949.71 & 2630.85 & 263.89 & 365.90 & 3928.17 & 356.86 & 642.90 & 2718.16 & 6197.77 & 2870.82 & \texttt{OOM} & 655.02 & 4093.55 & 628.48 \\
\texttt{ogbn-products} & 11473.22 & 5676.39 & 8374.97 & 13042.09 & 4777.69 & 11318.08 & \texttt{OOM} & 6965.99 & 14367.15 & 9264.39 & 11962.97 & 13537.69 & 8847.19 & 15543.41 & \texttt{OOM} & 15725.35 \\
\texttt{pokec-regions} & 5005.51 & 2804.56 & 4930.72 & 5621.43 & 2319.00 & 4159.06 & 36877.03 & 3367.21 & 6721.83 & 5198.56 & 7324.72 & 7752.34 & 4836.05 & 6962.16 & 38471.56 & 6357.74 \\
\texttt{pubmed} & 82.80 & 2388.20 & 5985.14 & 2391.74 & 59.30 & 67.94 & 2497.88 & 69.71 & 103.09 & 2417.08 & 6014.02 & 2419.94 & 89.35 & 103.16 & 2517.14 & 101.18 \\
\texttt{tolokers-2} & 72.37 & 2346.00 & 5943.70 & 2409.67 & 24.39 & 70.64 & 3404.24 & 38.98 & 88.90 & 2363.22 & 5961.89 & 2396.17 & 45.61 & 90.70 & 3415.72 & 108.27 \\
\texttt{twitch-views} & 974.33 & 2555.30 & 6094.58 & 3369.15 & 338.62 & 1010.85 & 16422.73 & 528.88 & 1194.18 & 2801.56 & 6340.85 & 3226.42 & 637.52 & 1302.48 & 16586.91 & 1443.20 \\
\texttt{web-traffic} & 19356.88 & 16222.07 & 17176.62 & 18758.61 & 16026.41 & 17224.06 & 34109.31 & 17548.80 & 22223.15 & 20458.07 & 21412.62 & 22896.23 & 20324.41 & 22170.15 & 36931.89 & 22052.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd mem} & \multicolumn{8}{c}{Bwd mem} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 241.96 & 122.33 & 124.66 & 2469.14 & 121.57 & 172.01 & 3657.81 & 176.96 & 344.09 & 272.33 & 274.66 & 2612.08 & 273.90 & 347.58 & 3756.26 & 338.79 \\
\texttt{avazu-ctr} & 1400.38 & 2343.55 & 5648.80 & 3997.58 & 478.07 & 1097.15 & 46367.72 & 727.26 & 1624.02 & 2566.99 & 5872.24 & 3534.30 & 785.81 & 1364.82 & 46516.69 & 2143.75 \\
\texttt{citeseer} & 60.54 & 2383.24 & 5979.89 & 2384.58 & 53.65 & 55.76 & 2408.83 & 56.98 & 67.57 & 2392.99 & 5989.84 & 2394.26 & 63.44 & 67.64 & 2415.33 & 67.44 \\
\texttt{city-reviews} & 813.86 & 2282.77 & 5495.32 & 2838.43 & 436.84 & 622.67 & 7665.54 & 602.33 & 1114.92 & 2718.71 & 5933.32 & 3256.59 & 884.30 & 1134.75 & 7956.16 & 1085.92 \\
\texttt{city-roads-L} & 686.86 & 403.62 & 413.56 & 2736.93 & 396.02 & 478.20 & 3557.78 & 537.67 & 965.33 & 820.39 & 830.32 & 3151.80 & 814.41 & 963.98 & 3836.18 & 960.86 \\
\texttt{city-roads-M} & 247.28 & 1972.82 & 5171.95 & 2464.09 & 129.15 & 162.33 & 2833.96 & 186.41 & 359.61 & 2140.03 & 5339.95 & 2630.12 & 297.88 & 358.38 & 2945.43 & 357.38 \\
\texttt{cora} & 25.97 & 2349.94 & 5946.50 & 2351.46 & 20.26 & 22.10 & 2377.64 & 22.99 & 31.29 & 2358.45 & 5954.73 & 2359.88 & 28.24 & 31.36 & 2383.51 & 31.15 \\
\texttt{hm-categories} & 1232.41 & 2393.29 & 5950.48 & 3879.00 & 360.68 & 860.88 & 45190.01 & 575.27 & 1368.95 & 2529.71 & 6088.48 & 3317.21 & 580.86 & 1028.97 & 45280.95 & 1930.97 \\
\texttt{ogbn-arxiv} & 806.60 & 2635.48 & 6116.34 & 2797.03 & 430.52 & 573.21 & 5397.83 & 606.80 & 1142.77 & 3131.60 & 6614.34 & 3284.25 & \texttt{OOM} & 1154.90 & 5728.58 & 1129.25 \\
\texttt{ogbn-products} & 16257.22 & 8068.58 & 10766.97 & 14237.94 & 7169.69 & 14308.08 & \texttt{OOM} & 10553.99 & 21543.15 & 15244.58 & 17942.97 & 19518.20 & 14827.19 & 22719.41 & \texttt{OOM} & 20509.35 \\
\texttt{pokec-regions} & 8191.64 & 4397.62 & 6523.78 & 7185.04 & 3912.07 & 6151.49 & 69970.10 & 5756.81 & 11501.03 & 9181.23 & 11307.39 & 11735.01 & 8818.72 & 11741.36 & \texttt{OOM} & 11136.95 \\
\texttt{pubmed} & 122.80 & 2407.38 & 6004.39 & 2410.92 & 79.30 & 93.50 & 2622.89 & 100.08 & 163.09 & 2465.15 & 6062.16 & 2468.01 & 139.72 & 163.90 & 2661.40 & 161.92 \\
\texttt{tolokers-2} & 96.97 & 2357.36 & 5953.85 & 2415.29 & 36.90 & 85.66 & 4441.60 & 57.23 & 125.41 & 2391.81 & 5988.30 & 2425.64 & 76.91 & 127.73 & 4464.56 & 132.87 \\
\texttt{twitch-views} & 1302.67 & 2719.47 & 6258.76 & 3451.24 & 502.79 & 1216.07 & 30027.56 & 775.14 & 1686.56 & 3211.99 & 6751.28 & 3636.85 & 1047.96 & 1795.00 & 30355.91 & 1771.46 \\
\texttt{web-traffic} & 24999.24 & 19043.25 & 19997.80 & 21579.79 & 18847.59 & 20751.23 & 52346.48 & 21780.57 & 30686.68 & 27511.01 & 28465.57 & 29949.17 & 27377.35 & 30633.69 & 57991.66 & 30516.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
Dataset & \multicolumn{8}{c}{Fwd mem} & \multicolumn{8}{c}{Bwd mem} \\
\cmidrule(lr){2-9}
\cmidrule(lr){10-17}
 & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM & DGL & cuSPARSE & cuSPARSE+ $\tilde{A^\top}$) & FuseGNN & TC-GNN & Ours (WSB/TC) & PyG & Pytorch CSR-SpMM \\
\midrule
\texttt{artnet-exp} & 435.75 & 219.23 & 221.56 & 2567.59 & 218.47 & 294.30 & 4950.70 & 322.30 & 634.77 & 514.57 & 516.90 & 2858.20 & 516.14 & 638.26 & 5147.59 & 629.47 \\
\texttt{avazu-ctr} & 1682.29 & 2492.51 & 5797.76 & 4072.06 & 627.04 & 1283.35 & \texttt{OOM} & 950.70 & 2070.91 & 2939.40 & 6244.65 & 3906.70 & 1158.22 & 1811.71 & \texttt{OOM} & 2441.68 \\
\texttt{citeseer} & 74.04 & 2389.74 & 5986.80 & 2391.08 & 60.15 & 63.88 & 2439.61 & 67.24 & 87.57 & 2409.23 & 6006.29 & 2410.50 & 80.20 & 87.64 & 2452.60 & 87.44 \\
\texttt{city-reviews} & 1392.36 & 2573.40 & 5784.57 & 3129.06 & 726.09 & 985.26 & 12800.16 & 1036.21 & 1982.68 & 3445.28 & 6656.45 & 3983.15 & 1607.43 & 2002.51 & 13381.42 & 1953.92 \\
\texttt{city-roads-L} & 1243.17 & 681.77 & 691.71 & 3014.78 & 674.18 & 825.28 & 4658.66 & 954.90 & 1799.78 & 1515.77 & 1525.71 & 3846.57 & 1509.79 & 1798.44 & 5214.35 & 1796.13 \\
\texttt{city-roads-M} & 471.28 & 2084.29 & 5283.95 & 2575.57 & 241.15 & 302.33 & 3315.83 & 354.41 & 695.61 & 2418.70 & 5619.95 & 2908.79 & 577.88 & 694.38 & 3538.77 & 693.38 \\
\texttt{cora} & 36.55 & 2355.58 & 5952.71 & 2357.09 & 25.54 & 28.71 & 2409.19 & 30.93 & 47.16 & 2371.44 & 5968.58 & 2372.88 & 41.46 & 47.22 & 2419.43 & 47.02 \\
\texttt{hm-categories} & 1371.25 & 2484.24 & 6040.89 & 3924.47 & 450.56 & 974.03 & \texttt{OOM} & 711.68 & 1641.78 & 2757.07 & 6313.72 & 3544.36 & 805.57 & 1299.16 & \texttt{OOM} & 2112.86 \\
\texttt{ogbn-arxiv} & 1465.59 & 2966.22 & 6445.84 & 3126.97 & 760.02 & 986.02 & 8337.15 & 1101.04 & 2131.26 & 3958.47 & 7438.08 & 4111.12 & \texttt{OOM} & 2143.38 & 8998.64 & 2117.74 \\
\texttt{ogbn-products} & 25825.22 & 12852.58 & 15550.97 & 18069.63 & 11953.69 & 20288.08 & \texttt{OOM} & 17729.99 & 35895.15 & 27204.58 & 29902.97 & 31478.20 & 26787.19 & 37071.41 & \texttt{OOM} & 34460.41 \\
\texttt{pokec-regions} & 14573.51 & 7588.56 & 9714.72 & 10375.98 & 7103.00 & 10138.96 & \texttt{OOM} & 10543.21 & 21073.83 & 17158.56 & 19284.72 & 19712.34 & 16796.05 & 21314.16 & \texttt{OOM} & 20709.74 \\
\texttt{pubmed} & 196.84 & 2445.89 & 6042.90 & 2449.43 & 116.32 & 140.89 & 2873.05 & 155.61 & 274.15 & 2561.42 & 6158.43 & 2564.28 & 232.27 & 274.96 & 2950.07 & 273.12 \\
\texttt{tolokers-2} & 140.67 & 2380.33 & 5976.82 & 2426.29 & 58.83 & 113.85 & 6514.03 & 90.25 & 191.04 & 2449.22 & 6045.71 & 2482.65 & 131.73 & 194.04 & 6559.96 & 179.03 \\
\texttt{twitch-views} & 1959.37 & 3047.82 & 6587.11 & 3615.41 & 831.14 & 1626.50 & 57238.60 & 1267.67 & 2671.60 & 4032.86 & 7572.15 & 4457.72 & 1868.83 & 2780.04 & \texttt{OOM} & 2513.90 \\
\texttt{web-traffic} & 36292.88 & 24690.07 & 25644.62 & 27226.61 & 24494.41 & 27808.64 & \texttt{OOM} & 30250.80 & 47627.15 & 41628.07 & 42582.62 & 44066.23 & 41494.41 & 47574.15 & \texttt{OOM} & 47456.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 0.42 & 0.45 & 0.17 & 0.26 & 0.33 & 0.19 & 97.05 & 83.81 & 58.03 & 133.97 & 120.73 & 94.94 \\
\texttt{avazu-ctr} & 10.89 & 22.69 & 1.66 & 0.44 & 0.58 & 0.39 & 847.90 & 907.31 & 301.54 & 903.76 & 963.17 & 357.40 \\
\texttt{citeseer} & 0.33 & 4.75 & 0.08 & 0.24 & 0.31 & 0.15 & 51.60 & 50.62 & 49.58 & 54.04 & 53.06 & 52.02 \\
\texttt{city-reviews} & 1.95 & 3.47 & 0.46 & 0.45 & 0.41 & 0.33 & 381.74 & 344.90 & 246.03 & 490.73 & 453.89 & 355.02 \\
\texttt{city-roads-L} & 0.51 & 0.36 & 0.25 & 0.41 & 0.35 & 0.31 & 307.07 & 264.54 & 222.36 & 411.26 & 368.73 & 326.55 \\
\texttt{city-roads-M} & 0.33 & 0.28 & 0.15 & 0.27 & 0.39 & 0.20 & 93.58 & 76.39 & 59.07 & 135.52 & 118.39 & 101.00 \\
\texttt{cora} & 0.32 & 0.23 & 0.08 & 0.24 & 0.43 & 0.16 & 18.65 & 17.86 & 16.93 & 20.63 & 19.84 & 18.91 \\
\texttt{hm-categories} & 5.80 & 11.40 & 1.57 & 0.31 & 0.32 & 0.23 & 739.79 & 805.50 & 223.02 & 773.90 & 839.61 & 258.39 \\
\texttt{ogbn-arxiv} & 3.16 & 0.73 & 0.40 & 0.84 & 0.51 & 0.34 & 342.07 & 293.82 & 221.32 & 468.07 & 419.82 & 347.32 \\
\texttt{ogbn-products} & 27.82 & 55.25 & 10.25 & 6.59 & 14.26 & 4.68 & 7893.99 & 7618.08 & 3725.95 & 9687.72 & 9411.80 & 5519.76 \\
\texttt{pokec-regions} & 10.79 & 13.76 & 3.91 & 5.10 & 6.36 & 3.07 & 3407.92 & 3025.80 & 1814.16 & 4603.82 & 4221.70 & 3010.06 \\
\texttt{pubmed} & 0.33 & 0.22 & 0.09 & 0.28 & 0.48 & 0.17 & 67.08 & 60.66 & 53.55 & 81.53 & 75.85 & 68.74 \\
\texttt{tolokers-2} & 0.59 & 0.99 & 0.19 & 0.26 & 0.34 & 0.17 & 47.81 & 48.35 & 17.64 & 56.43 & 57.36 & 26.85 \\
\texttt{twitch-views} & 8.76 & 15.99 & 1.41 & 0.61 & 0.61 & 0.47 & 652.44 & 650.90 & 249.31 & 775.57 & 774.03 & 375.31 \\
\texttt{web-traffic} & 60.85 & 495.45 & 4.29 & 12.44 & 4.59 & 10.52 & 17162.69 & 16329.47 & 15290.86 & 19280.69 & 18447.47 & 17408.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 0.56 & 0.45 & 0.23 & 0.32 & 0.32 & 0.23 & 162.44 & 133.81 & 94.94 & 236.27 & 207.65 & 168.78 \\
\texttt{avazu-ctr} & 11.00 & 21.25 & 2.51 & 0.57 & 1.67 & 0.49 & 947.17 & 981.79 & 359.67 & 1061.17 & 1094.27 & 473.67 \\
\texttt{citeseer} & 0.32 & 0.22 & 0.08 & 0.25 & 0.42 & 0.15 & 55.87 & 53.87 & 52.01 & 60.74 & 58.74 & 56.89 \\
\texttt{city-reviews} & 2.45 & 3.74 & 0.65 & 0.78 & 0.81 & 0.55 & 573.15 & 490.90 & 355.02 & 791.12 & 708.87 & 572.99 \\
\texttt{city-roads-L} & 0.88 & 0.37 & 0.35 & 0.69 & 0.54 & 0.45 & 490.48 & 404.00 & 328.17 & 700.48 & 614.00 & 538.17 \\
\texttt{city-roads-M} & 0.43 & 1.90 & 0.19 & 0.34 & 0.36 & 0.24 & 167.13 & 132.39 & 101.07 & 251.13 & 216.39 & 185.07 \\
\texttt{cora} & 0.33 & 0.22 & 0.08 & 0.24 & 0.33 & 0.15 & 22.12 & 20.51 & 18.91 & 26.08 & 24.47 & 22.88 \\
\texttt{hm-categories} & 6.38 & 11.61 & 2.44 & 0.44 & 0.42 & 0.33 & 798.74 & 850.97 & 255.23 & 866.94 & 919.18 & 323.44 \\
\texttt{ogbn-arxiv} & 3.80 & 0.79 & 0.54 & 1.17 & 0.77 & 0.50 & 557.01 & 458.51 & 343.38 & 805.07 & 706.57 & 591.44 \\
\texttt{ogbn-products} & 45.11 & 59.89 & 17.19 & 12.78 & 31.43 & 9.06 & 11033.56 & 10010.45 & 5519.95 & 14621.56 & 13598.45 & 9107.85 \\
\texttt{pokec-regions} & 17.96 & 14.22 & 6.77 & 9.40 & 12.53 & 6.32 & 5502.90 & 4621.06 & 3012.25 & 7896.90 & 7015.06 & 5406.25 \\
\texttt{pubmed} & 0.32 & 0.26 & 0.12 & 0.27 & 0.32 & 0.16 & 93.10 & 80.66 & 68.74 & 122.73 & 111.03 & 99.11 \\
\texttt{tolokers-2} & 0.75 & 1.05 & 0.24 & 0.26 & 0.43 & 0.16 & 64.15 & 60.74 & 26.85 & 81.37 & 77.97 & 44.08 \\
\texttt{twitch-views} & 11.04 & 16.97 & 2.29 & 1.09 & 1.09 & 0.84 & 866.00 & 815.08 & 370.53 & 1112.26 & 1061.34 & 616.79 \\
\texttt{web-traffic} & 66.11 & 492.70 & 6.34 & 17.48 & 7.83 & 13.29 & 20867.69 & 19152.06 & 17408.86 & 25103.69 & 23388.06 & 21644.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 0.91 & 0.72 & 0.33 & 0.55 & 0.51 & 0.37 & 293.20 & 233.03 & 171.11 & 443.20 & 383.03 & 321.11 \\
\texttt{avazu-ctr} & 12.98 & 41.36 & 4.65 & 1.06 & 1.10 & 0.80 & 1140.41 & 1130.76 & 469.12 & 1363.85 & 1354.20 & 692.56 \\
\texttt{citeseer} & 0.32 & 0.23 & 0.08 & 0.25 & 0.32 & 0.14 & 64.40 & 60.37 & 56.89 & 74.65 & 70.62 & 67.14 \\
\texttt{city-reviews} & 3.45 & 8.49 & 1.06 & 1.45 & 1.55 & 1.01 & 955.97 & 782.22 & 575.05 & 1393.97 & 1220.22 & 1013.05 \\
\texttt{city-roads-L} & 1.63 & 0.53 & 0.48 & 1.26 & 0.94 & 0.79 & 853.69 & 680.92 & 534.93 & 1270.46 & 1097.69 & 951.70 \\
\texttt{city-roads-M} & 0.73 & 0.35 & 0.24 & 0.58 & 0.60 & 0.37 & 314.10 & 244.39 & 185.07 & 482.10 & 412.39 & 353.07 \\
\texttt{cora} & 0.32 & 0.27 & 0.08 & 0.25 & 0.34 & 0.13 & 29.06 & 25.79 & 22.88 & 36.99 & 33.73 & 30.81 \\
\texttt{hm-categories} & 9.24 & 19.21 & 4.36 & 0.66 & 0.65 & 0.48 & 919.79 & 941.92 & 325.02 & 1057.79 & 1078.86 & 463.02 \\
\texttt{ogbn-arxiv} & 4.97 & 1.35 & 0.85 & 2.26 & 1.39 & 0.91 & 993.03 & 789.89 & 593.32 & 1491.03 & 1287.89 & 1091.32 \\
\texttt{ogbn-products} & 82.42 & 112.56 & 33.40 & 26.48 & 64.93 & 19.19 & 17312.52 & 14794.45 & 9107.95 & 24488.52 & 21970.45 & 16283.85 \\
\texttt{pokec-regions} & 33.70 & 26.59 & 12.70 & 19.60 & 25.95 & 13.36 & 9686.60 & 7809.60 & 5401.86 & 14470.20 & 12593.20 & 10185.46 \\
\texttt{pubmed} & 0.38 & 0.34 & 0.16 & 0.27 & 0.29 & 0.20 & 144.39 & 119.91 & 99.11 & 204.39 & 179.91 & 159.11 \\
\texttt{tolokers-2} & 0.91 & 1.70 & 0.38 & 0.26 & 0.35 & 0.19 & 94.58 & 83.71 & 45.11 & 130.58 & 119.71 & 80.59 \\
\texttt{twitch-views} & 15.40 & 34.21 & 4.71 & 2.27 & 2.63 & 1.68 & 1297.92 & 1143.43 & 616.79 & 1790.44 & 1635.95 & 1109.31 \\
\texttt{web-traffic} & 83.04 & 904.21 & 9.19 & 35.69 & 16.64 & 26.77 & 28276.05 & 24796.65 & 21640.63 & 36743.81 & 33264.42 & 30108.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
Dataset & \multicolumn{3}{c}{Fwd time} & \multicolumn{3}{c}{Bwd time} & \multicolumn{3}{c}{Fwd mem} & \multicolumn{3}{c}{Bwd mem} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
 & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours & DGL & cuGraph & Ours \\
\midrule
\texttt{artnet-exp} & 1.70 & 1.33 & 0.60 & 1.01 & 0.88 & 0.68 & 549.30 & 428.38 & 316.45 & 844.64 & 723.72 & 611.79 \\
\texttt{avazu-ctr} & 21.97 & 85.48 & 9.13 & 1.83 & 1.66 & 1.35 & 1532.27 & 1428.76 & 692.56 & 1979.16 & 1875.64 & 1139.45 \\
\texttt{citeseer} & 0.32 & 0.29 & 0.08 & 0.25 & 0.29 & 0.16 & 81.96 & 73.36 & 67.14 & 101.45 & 93.36 & 87.14 \\
\texttt{city-reviews} & 6.20 & 15.05 & 1.95 & 2.83 & 3.33 & 1.92 & 1717.55 & 1362.84 & 1008.93 & 2589.44 & 2234.72 & 1880.81 \\
\texttt{city-roads-L} & 3.20 & 0.92 & 0.78 & 2.39 & 1.73 & 1.49 & 1584.19 & 1237.07 & 952.17 & 2418.19 & 2071.07 & 1786.17 \\
\texttt{city-roads-M} & 1.36 & 0.50 & 0.37 & 1.04 & 1.09 & 0.66 & 607.11 & 467.33 & 353.07 & 943.11 & 803.33 & 689.07 \\
\texttt{cora} & 0.32 & 0.37 & 0.08 & 0.25 & 0.33 & 0.14 & 43.04 & 36.37 & 30.81 & 58.91 & 52.24 & 46.68 \\
\texttt{hm-categories} & 18.36 & 50.94 & 9.18 & 1.12 & 1.01 & 0.80 & 1156.41 & 1123.92 & 459.85 & 1429.24 & 1396.75 & 732.68 \\
\texttt{ogbn-arxiv} & 7.33 & 2.58 & 1.62 & 3.59 & 2.88 & 1.75 & 1859.21 & 1450.63 & 1087.57 & 2851.46 & 2442.88 & 2079.81 \\
\texttt{ogbn-products} & 164.52 & 226.48 & 66.50 & 53.65 & 133.67 & 38.85 & 29869.13 & 24360.97 & 16283.95 & 44221.13 & 38712.97 & 30635.85 \\
\texttt{pokec-regions} & 67.55 & 53.65 & 26.32 & 40.12 & 53.29 & 28.55 & 18060.50 & 14188.67 & 10188.25 & 27630.50 & 23758.67 & 19758.25 \\
\texttt{pubmed} & 0.60 & 0.51 & 0.21 & 0.44 & 0.42 & 0.30 & 244.22 & 196.42 & 154.64 & 359.75 & 311.95 & 270.17 \\
\texttt{tolokers-2} & 1.39 & 3.38 & 0.60 & 0.34 & 0.39 & 0.26 & 153.38 & 128.79 & 77.93 & 222.27 & 197.69 & 146.82 \\
\texttt{twitch-views} & 24.54 & 75.88 & 9.82 & 4.90 & 6.13 & 3.73 & 2158.87 & 1800.12 & 1109.31 & 3143.92 & 2785.16 & 2094.35 \\
\texttt{web-traffic} & 116.39 & 1807.62 & 16.34 & 56.23 & 28.66 & 37.85 & 43096.64 & 36087.83 & 30110.86 & 60034.64 & 53025.83 & 47048.86 \\
\bottomrule
\end{tabular}
